Statistical Characterization of Closed-Loop Latency at the Mobile Edge

The stringent timing and reliability requirements in mission-critical applications require a detailed statistical characterization of the latency. Teleoperation is a representative use case, in which a human operator (HO) remotely controls a robot by exchanging command and feedback signals. We present a framework to analyze the latency of a closed-loop teleoperation system consisting of three entities: HO, robot located in remote environment, and a Base Station (BS) with Mobile edge Computing (MEC) capabilities. A model of each component of the system is used to analyze the closed-loop latency and decide upon the optimal compression strategy. The closed-form expression of the distribution of the closed-loop latency is difficult to estimate, such that suitable upper and lower bounds are obtained. We formulate a non-convex optimization problem to minimize the closed-loop latency. Using the obtained upper and lower bound on the closed-loop latency, a computationally efficient procedure to optimize the closed-loop latency is presented. The simulation results reveal that compression of sensing data is not always beneficial, while system design based on average performance leads to under-provisioning and may cause performance degradation. The applicability of the proposed analysis is much wider than teleoperation, for systems whose latency budget consists of many components.

==> tikz_figs/case_1_fr_compr.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={at={(0.995,0.01)}, anchor=south east, fill opacity=0.8, legend columns=1, draw opacity=1, text opacity=1, font=\tiny, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Latency (ms)},
xtick style={color=black},
ymin=0, ymax=1,
y grid style={white!69.0196078431373!black},
ylabel={CDF},
xmin=0, xmax=0.1,
xtick={0,0,0.02,0.04,0.06,0.08,0.1},
xticklabels={0,0,20,40,60,80,100},
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

\addplot [ultra thick, color2, dashed]
table {%
0	0
0.001	0.55422
0.002	0.82016
0.003	0.93067
0.004	0.97397
0.005	0.99039
0.006	0.9965
0.007	0.99873
0.008	0.99955
0.009	0.99984
0.01	0.99994
0.011	0.99998
0.012	0.99999
0.013	1
0.014	1
0.015	1
0.016	1
0.017	1
0.018	1
0.019	1
0.02	1
0.021	1
0.022	1
0.023	1
0.024	1
0.025	1
0.026	1
0.027	1
0.028	1
0.029	1
0.03	1
0.031	1
0.032	1
0.033	1
0.034	1
0.035	1
0.036	1
0.037	1
0.038	1
0.039	1
0.04	1
0.041	1
0.042	1
0.043	1
0.044	1
0.045	1
0.046	1
0.047	1
0.048	1
0.049	1
0.05	1
0.051	1
0.052	1
0.053	1
0.054	1
0.055	1
0.056	1
0.057	1
0.058	1
0.059	1
0.06	1
0.061	1
0.062	1
0.063	1
0.064	1
0.065	1
0.066	1
0.067	1
0.068	1
0.069	1
0.07	1
0.071	1
0.072	1
0.073	1
0.074	1
0.075	1
0.076	1
0.077	1
0.078	1
0.079	1
0.08	1
0.081	1
0.082	1
0.083	1
0.084	1
0.085	1
0.086	1
0.087	1
0.088	1
0.089	1
0.09	1
0.091	1
0.092	1
0.093	1
0.094	1
0.095	1
0.096	1
0.097	1
0.098	1
0.099	1
0.1	1
};
\addlegendentry{$Q=1.1$}

\addplot [ultra thick, color3,dashdotted]
table {%
0	0
0.001	0.10946
0.002	0.23076
0.003	0.34718
0.004	0.45252
0.005	0.54481
0.006	0.62403
0.007	0.69109
0.008	0.74726
0.009	0.79395
0.01	0.83251
0.011	0.86421
0.012	0.89015
0.013	0.91131
0.014	0.92851
0.015	0.94247
0.016	0.95376
0.017	0.96289
0.018	0.97024
0.019	0.97616
0.02	0.98093
0.021	0.98475
0.022	0.98782
0.023	0.99027
0.024	0.99224
0.025	0.99381
0.026	0.99507
0.027	0.99607
0.028	0.99687
0.029	0.99751
0.03	0.99802
0.031	0.99843
0.032	0.99875
0.033	0.99901
0.034	0.99921
0.035	0.99937
0.036	0.9995
0.037	0.99961
0.038	0.99969
0.039	0.99975
0.04	0.9998
0.041	0.99984
0.042	0.99988
0.043	0.9999
0.044	0.99992
0.045	0.99994
0.046	0.99995
0.047	0.99996
0.048	0.99997
0.049	0.99998
0.05	0.99998
0.051	0.99999
0.052	0.99999
0.053	0.99999
0.054	0.99999
0.055	0.99999
0.056	1
0.057	1
0.058	1
0.059	1
0.06	1
0.061	1
0.062	1
0.063	1
0.064	1
0.065	1
0.066	1
0.067	1
0.068	1
0.069	1
0.07	1
0.071	1
0.072	1
0.073	1
0.074	1
0.075	1
0.076	1
0.077	1
0.078	1
0.079	1
0.08	1
0.081	1
0.082	1
0.083	1
0.084	1
0.085	1
0.086	1
0.087	1
0.088	1
0.089	1
0.09	1
0.091	1
0.092	1
0.093	1
0.094	1
0.095	1
0.096	1
0.097	1
0.098	1
0.099	1
0.1	1
};
\addlegendentry{$Q=1.3$}

\addplot [ultra thick, color5,densely dotted]
table {%
0	0
0.001	0.03038
0.002	0.069439
0.003	0.11293
0.004	0.15858
0.005	0.20499
0.006	0.25121
0.007	0.29659
0.008	0.34069
0.009	0.38323
0.01	0.42398
0.011	0.46285
0.012	0.49975
0.013	0.53467
0.014	0.56761
0.015	0.59861
0.016	0.62772
0.017	0.655
0.018	0.68052
0.019	0.70436
0.02	0.72659
0.021	0.7473
0.022	0.76657
0.023	0.78449
0.024	0.80112
0.025	0.81656
0.026	0.83087
0.027	0.84413
0.028	0.85641
0.029	0.86777
0.03	0.87827
0.031	0.88797
0.032	0.89694
0.033	0.90522
0.034	0.91285
0.035	0.9199
0.036	0.92639
0.037	0.93238
0.038	0.9379
0.039	0.94298
0.04	0.94766
0.041	0.95196
0.042	0.95592
0.043	0.95957
0.044	0.96292
0.045	0.966
0.046	0.96883
0.047	0.97143
0.048	0.97382
0.049	0.97602
0.05	0.97804
0.051	0.97989
0.052	0.98159
0.053	0.98315
0.054	0.98458
0.055	0.9859
0.056	0.9871
0.057	0.98821
0.058	0.98922
0.059	0.99015
0.06	0.991
0.061	0.99178
0.062	0.9925
0.063	0.99316
0.064	0.99376
0.065	0.99431
0.066	0.99481
0.067	0.99528
0.068	0.9957
0.069	0.99609
0.07	0.99644
0.071	0.99677
0.072	0.99707
0.073	0.99734
0.074	0.99759
0.075	0.99782
0.076	0.99802
0.077	0.99822
0.078	0.99839
0.079	0.99855
0.08	0.9987
0.081	0.99883
0.082	0.99895
0.083	0.99907
0.084	0.99917
0.085	0.99926
0.086	0.99935
0.087	0.99943
0.088	0.9995
0.089	0.99956
0.09	0.99962
0.091	0.99968
0.092	0.99973
0.093	0.99977
0.094	0.99981
0.095	0.99985
0.096	0.99989
0.097	0.99992
0.098	0.99995
0.099	0.99998
0.1	1
};
\addlegendentry{$Q=1.5$}

\end{axis}

\end{tikzpicture}

\vspace{-0.3cm}


==> tikz_figs/case_1_fr_latency.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={at={(0.9,0.2)}, anchor=south east, fill opacity=0.8, legend columns=1, draw opacity=1, text opacity=1, font=\tiny, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Latency (ms)},
xtick style={color=black},
ymin=0, ymax=1,
y grid style={white!69.0196078431373!black},
ylabel={CDF},
xtick={0,0.1,0.2,0.3},
xticklabels={0,100,200,300},
xmin=0, xmax=0.3,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [ultra thick, color2, dashed]
table {%
0	0
0.001	0
0.002	0
0.003	0
0.004	0
0.005	0
0.006	0
0.007	9.7783e-288
0.008	6.832e-57
0.009	1
0.01	1
0.011	1
0.012	1
0.013	1
0.014	1
0.015	1
0.016	1
0.017	1
0.018	1
0.019	1
0.02	1
0.021	1
0.022	1
0.023	1
0.024	1
0.025	1
0.026	1
0.027	1
0.028	1
0.029	1
0.03	1
0.031	1
0.032	1
0.033	1
0.034	1
0.035	1
0.036	1
0.037	1
0.038	1
0.039	1
0.04	1
0.041	1
0.042	1
0.043	1
0.044	1
0.045	1
0.046	1
0.047	1
0.048	1
0.049	1
0.05	1
0.051	1
0.052	1
0.053	1
0.054	1
0.055	1
0.056	1
0.057	1
0.058	1
0.059	1
0.06	1
0.061	1
0.062	1
0.063	1
0.064	1
0.065	1
0.066	1
0.067	1
0.068	1
0.069	1
0.07	1
0.071	1
0.072	1
0.073	1
0.074	1
0.075	1
0.076	1
0.077	1
0.078	1
0.079	1
0.08	1
0.081	1
0.082	1
0.083	1
0.084	1
0.085	1
0.086	1
0.087	1
0.088	1
0.089	1
0.09	1
0.091	1
0.092	1
0.093	1
0.094	1
0.095	1
0.096	1
0.097	1
0.098	1
0.099	1
0.1	1
0.101	1
0.102	1
0.103	1
0.104	1
0.105	1
0.106	1
0.107	1
0.108	1
0.109	1
0.11	1
0.111	1
0.112	1
0.113	1
0.114	1
0.115	1
0.116	1
0.117	1
0.118	1
0.119	1
0.12	1
0.121	1
0.122	1
0.123	1
0.124	1
0.125	1
0.126	1
0.127	1
0.128	1
0.129	1
0.13	1
0.131	1
0.132	1
0.133	1
0.134	1
0.135	1
0.136	1
0.137	1
0.138	1
0.139	1
0.14	1
0.141	1
0.142	1
0.143	1
0.144	1
0.145	1
0.146	1
0.147	1
0.148	1
0.149	1
0.15	1
0.151	1
0.152	1
0.153	1
0.154	1
0.155	1
0.156	1
0.157	1
0.158	1
0.159	1
0.16	1
0.161	1
0.162	1
0.163	1
0.164	1
0.165	1
0.166	1
0.167	1
0.168	1
0.169	1
0.17	1
0.171	1
0.172	1
0.173	1
0.174	1
0.175	1
0.176	1
0.177	1
0.178	1
0.179	1
0.18	1
0.181	1
0.182	1
0.183	1
0.184	1
0.185	1
0.186	1
0.187	1
0.188	1
0.189	1
0.19	1
0.191	1
0.192	1
0.193	1
0.194	1
0.195	1
0.196	1
0.197	1
0.198	1
0.199	1
0.2	1
0.201	1
0.202	1
0.203	1
0.204	1
0.205	1
0.206	1
0.207	1
0.208	1
0.209	1
0.21	1
0.211	1
0.212	1
0.213	1
0.214	1
0.215	1
0.216	1
0.217	1
0.218	1
0.219	1
0.22	1
0.221	1
0.222	1
0.223	1
0.224	1
0.225	1
0.226	1
0.227	1
0.228	1
0.229	1
0.23	1
0.231	1
0.232	1
0.233	1
0.234	1
0.235	1
0.236	1
0.237	1
0.238	1
0.239	1
0.24	1
0.241	1
0.242	1
0.243	1
0.244	1
0.245	1
0.246	1
0.247	1
0.248	1
0.249	1
0.25	1
0.251	1
0.252	1
0.253	1
0.254	1
0.255	1
0.256	1
0.257	1
0.258	1
0.259	1
0.26	1
0.261	1
0.262	1
0.263	1
0.264	1
0.265	1
0.266	1
0.267	1
0.268	1
0.269	1
0.27	1
0.271	1
0.272	1
0.273	1
0.274	1
0.275	1
0.276	1
0.277	1
0.278	1
0.279	1
0.28	1
0.281	1
0.282	1
0.283	1
0.284	1
0.285	1
0.286	1
0.287	1
0.288	1
0.289	1
0.29	1
0.291	1
0.292	1
0.293	1
0.294	1
0.295	1
0.296	1
0.297	1
0.298	1
0.299	1
0.3	1
};
\addlegendentry{$\epsilon=10^{-2}$}

\addplot [ultra thick, color3,dashdotted]
table {%
0	0
0.001	0
0.002	0
0.003	0
0.004	0
0.005	0
0.006	0
0.007	0
0.008	0
0.009	0
0.01	0
0.011	0
0.012	0
0.013	0
0.014	0
0.015	0
0.016	0
0.017	0
0.018	0
0.019	0
0.02	0
0.021	0
0.022	0
0.023	0
0.024	0
0.025	0
0.026	0
0.027	0
0.028	0
0.029	0
0.03	0
0.031	0
0.032	0
0.033	0
0.034	9.3487e-151
0.035	2.0133e-22
0.036	1
0.037	1
0.038	1
0.039	1
0.04	1
0.041	1
0.042	1
0.043	1
0.044	1
0.045	1
0.046	1
0.047	1
0.048	1
0.049	1
0.05	1
0.051	1
0.052	1
0.053	1
0.054	1
0.055	1
0.056	1
0.057	1
0.058	1
0.059	1
0.06	1
0.061	1
0.062	1
0.063	1
0.064	1
0.065	1
0.066	1
0.067	1
0.068	1
0.069	1
0.07	1
0.071	1
0.072	1
0.073	1
0.074	1
0.075	1
0.076	1
0.077	1
0.078	1
0.079	1
0.08	1
0.081	1
0.082	1
0.083	1
0.084	1
0.085	1
0.086	1
0.087	1
0.088	1
0.089	1
0.09	1
0.091	1
0.092	1
0.093	1
0.094	1
0.095	1
0.096	1
0.097	1
0.098	1
0.099	1
0.1	1
0.101	1
0.102	1
0.103	1
0.104	1
0.105	1
0.106	1
0.107	1
0.108	1
0.109	1
0.11	1
0.111	1
0.112	1
0.113	1
0.114	1
0.115	1
0.116	1
0.117	1
0.118	1
0.119	1
0.12	1
0.121	1
0.122	1
0.123	1
0.124	1
0.125	1
0.126	1
0.127	1
0.128	1
0.129	1
0.13	1
0.131	1
0.132	1
0.133	1
0.134	1
0.135	1
0.136	1
0.137	1
0.138	1
0.139	1
0.14	1
0.141	1
0.142	1
0.143	1
0.144	1
0.145	1
0.146	1
0.147	1
0.148	1
0.149	1
0.15	1
0.151	1
0.152	1
0.153	1
0.154	1
0.155	1
0.156	1
0.157	1
0.158	1
0.159	1
0.16	1
0.161	1
0.162	1
0.163	1
0.164	1
0.165	1
0.166	1
0.167	1
0.168	1
0.169	1
0.17	1
0.171	1
0.172	1
0.173	1
0.174	1
0.175	1
0.176	1
0.177	1
0.178	1
0.179	1
0.18	1
0.181	1
0.182	1
0.183	1
0.184	1
0.185	1
0.186	1
0.187	1
0.188	1
0.189	1
0.19	1
0.191	1
0.192	1
0.193	1
0.194	1
0.195	1
0.196	1
0.197	1
0.198	1
0.199	1
0.2	1
0.201	1
0.202	1
0.203	1
0.204	1
0.205	1
0.206	1
0.207	1
0.208	1
0.209	1
0.21	1
0.211	1
0.212	1
0.213	1
0.214	1
0.215	1
0.216	1
0.217	1
0.218	1
0.219	1
0.22	1
0.221	1
0.222	1
0.223	1
0.224	1
0.225	1
0.226	1
0.227	1
0.228	1
0.229	1
0.23	1
0.231	1
0.232	1
0.233	1
0.234	1
0.235	1
0.236	1
0.237	1
0.238	1
0.239	1
0.24	1
0.241	1
0.242	1
0.243	1
0.244	1
0.245	1
0.246	1
0.247	1
0.248	1
0.249	1
0.25	1
0.251	1
0.252	1
0.253	1
0.254	1
0.255	1
0.256	1
0.257	1
0.258	1
0.259	1
0.26	1
0.261	1
0.262	1
0.263	1
0.264	1
0.265	1
0.266	1
0.267	1
0.268	1
0.269	1
0.27	1
0.271	1
0.272	1
0.273	1
0.274	1
0.275	1
0.276	1
0.277	1
0.278	1
0.279	1
0.28	1
0.281	1
0.282	1
0.283	1
0.284	1
0.285	1
0.286	1
0.287	1
0.288	1
0.289	1
0.29	1
0.291	1
0.292	1
0.293	1
0.294	1
0.295	1
0.296	1
0.297	1
0.298	1
0.299	1
0.3	1
};
\addlegendentry{$\epsilon=10^{-3}$}

\addplot [ultra thick, color5,densely dotted]
table {%
0	0
0.001	0
0.002	0
0.003	0
0.004	0
0.005	0
0.006	0
0.007	0
0.008	0
0.009	0
0.01	0
0.011	0
0.012	0
0.013	0
0.014	0
0.015	0
0.016	0
0.017	0
0.018	0
0.019	0
0.02	0
0.021	0
0.022	0
0.023	0
0.024	0
0.025	0
0.026	0
0.027	0
0.028	0
0.029	0
0.03	0
0.031	0
0.032	0
0.033	0
0.034	0
0.035	0
0.036	0
0.037	0
0.038	0
0.039	0
0.04	0
0.041	0
0.042	0
0.043	0
0.044	0
0.045	0
0.046	0
0.047	0
0.048	0
0.049	0
0.05	0
0.051	0
0.052	0
0.053	0
0.054	0
0.055	0
0.056	0
0.057	0
0.058	0
0.059	0
0.06	0
0.061	0
0.062	0
0.063	0
0.064	0
0.065	0
0.066	0
0.067	0
0.068	0
0.069	0
0.07	0
0.071	0
0.072	0
0.073	0
0.074	0
0.075	0
0.076	0
0.077	0
0.078	0
0.079	0
0.08	0
0.081	0
0.082	0
0.083	0
0.084	0
0.085	0
0.086	0
0.087	0
0.088	0
0.089	0
0.09	0
0.091	0
0.092	0
0.093	0
0.094	0
0.095	0
0.096	0
0.097	0
0.098	0
0.099	0
0.1	0
0.101	0
0.102	0
0.103	0
0.104	0
0.105	0
0.106	0
0.107	0
0.108	0
0.109	0
0.11	0
0.111	0
0.112	0
0.113	0
0.114	0
0.115	0
0.116	0
0.117	0
0.118	0
0.119	0
0.12	0
0.121	0
0.122	0
0.123	0
0.124	0
0.125	0
0.126	0
0.127	0
0.128	0
0.129	0
0.13	0
0.131	0
0.132	0
0.133	0
0.134	0
0.135	0
0.136	0
0.137	0
0.138	0
0.139	0
0.14	0
0.141	0
0.142	0
0.143	0
0.144	0
0.145	0
0.146	0
0.147	0
0.148	0
0.149	0
0.15	0
0.151	0
0.152	0
0.153	0
0.154	0
0.155	0
0.156	0
0.157	0
0.158	0
0.159	0
0.16	0
0.161	0
0.162	0
0.163	0
0.164	0
0.165	0
0.166	0
0.167	0
0.168	0
0.169	0
0.17	0
0.171	0
0.172	0
0.173	0
0.174	0
0.175	0
0.176	0
0.177	0
0.178	0
0.179	0
0.18	0
0.181	0
0.182	0
0.183	0
0.184	0
0.185	0
0.186	0
0.187	0
0.188	0
0.189	0
0.19	0
0.191	0
0.192	0
0.193	0
0.194	0
0.195	0
0.196	0
0.197	0
0.198	0
0.199	0
0.2	0
0.201	0
0.202	0
0.203	0
0.204	0
0.205	0
0.206	0
0.207	0
0.208	0
0.209	0
0.21	0
0.211	0
0.212	0
0.213	0
0.214	0
0.215	0
0.216	0
0.217	0
0.218	0
0.219	0
0.22	0
0.221	0
0.222	0
0.223	0
0.224	0
0.225	0
0.226	0
0.227	0
0.228	0
0.229	0
0.23	0
0.231	0
0.232	0
0.233	0
0.234	0
0.235	0
0.236	0
0.237	0
0.238	0
0.239	0
0.24	0
0.241	0
0.242	0
0.243	0
0.244	0
0.245	0
0.246	0
0.247	0
0.248	0
0.249	0
0.25	0
0.251	0
0.252	0
0.253	0
0.254	0
0.255	0
0.256	0
0.257	0
0.258	0
0.259	0
0.26	0
0.261	0
0.262	0
0.263	0
0.264	0
0.265	0
0.266	0
0.267	0
0.268	0
0.269	0
0.27	0
0.271	0
0.272	0
0.273	0
0.274	0
0.275	0
0.276	0
0.277	0
0.278	0
0.279	0
0.28	1.3959e-265
0.281	8.6261e-180
0.282	1.1677e-110
0.283	3.4621e-58
0.284	2.2485e-22
0.285	0.0031988
0.286	1
0.287	1
0.288	1
0.289	1
0.29	1
0.291	1
0.292	1
0.293	1
0.294	1
0.295	1
0.296	1
0.297	1
0.298	1
0.299	1
0.3	1
};
\addlegendentry{$\epsilon=10^{-4}$}


\end{axis}

\end{tikzpicture}

\vspace{-0.3cm}

==> tikz_figs/case_1_lb.tex <==
\begin{tikzpicture} 
    \begin{axis}[
    width=\sfheight,
    height=\sfheight,
    name=lin,
    scale only axis,
    xlabel=$Q$,
    ylabel=$\epsilon$,
    mesh/cols=100,
    tick pos=left,
    mesh/rows=50,
    xmin=1.01,
    xmax=1.5,
    ymin=-4,
    ymax=-2,
    xtick={1.1,1.2,1.3,1.4,1.5},
    ytick={-4,-3.7,-3.3,-3,-2.7,-2.3,-2},
    yticklabels={$10^{-4}$,$2\times10^{-4}$,$5\times10^{-4}$,$10^{-3}$,$2\times10^{-3}$,$5\times10^{-3}$,$10^{-2}$},
    point meta min=0,
    point meta max=0.3,
colormap={mymap}{[1pt]
 rgb(0pt)=(0.946403,0.937159,0.458592);
  rgb(1pt)=(0.962517,0.851476,0.285546);
  rgb(2pt)=(0.981173,0.759135,0.156863);
  rgb(3pt)=(0.987945,0.667748,0.058329);
  rgb(4pt)=(0.981895,0.579392,0.02625);
  rgb(5pt)=(0.961293,0.488716,0.084289);
  rgb(6pt)=(0.929644,0.411479,0.145367);
  rgb(7pt)=(0.886302,0.342586,0.202968);
  rgb(8pt)=(0.832299,0.283913,0.257383);
  rgb(9pt)=(0.769556,0.236077,0.307485);
  rgb(10pt)=(0.694627,0.195021,0.354388);
  rgb(11pt)=(0.621685,0.164184,0.388781);
  rgb(12pt)=(0.547157,0.136929,0.413511);
  rgb(13pt)=(0.472328,0.110547,0.428334);
  rgb(14pt)=(0.397674,0.083257,0.433183);
  rgb(15pt)=(0.316282,0.05349,0.425116);
  rgb(16pt)=(0.238273,0.036621,0.396353);
  rgb(17pt)=(0.15585,0.044559,0.325338);
  rgb(18pt)=(0.081962,0.043328,0.215289);
  rgb(19pt)=(0.025793,0.019331,0.10593);
}
]
    \addplot[matrix plot*, point meta=explicit] file [meta=index 2] {./tikz_figs/lower_bound_dist_log.csv};
\end{axis}

\end{tikzpicture}



==> tikz_figs/case_1_ub.tex <==
\begin{tikzpicture} 
    \begin{axis}[
    width=\sfheight,
    height=\sfheight,
    scale only axis,
    name=lin,
    xlabel=$Q$,
    ylabel=$\epsilon$,
    mesh/cols=100,
    tick pos=left,
    mesh/rows=50,
    xmin=1.01,
    xmax=1.5,
    ymin=-4,
    ymax=-2,
    xtick={1.1,1.2,1.3,1.4,1.5},
    ytick={-4,-3.7,-3.3,-3,-2.7,-2.3,-2},
    yticklabels={$10^{-4}$,$2\times10^{-4}$,$5\times10^{-4}$,$10^{-3}$,$2\times10^{-3}$,$5\times10^{-3}$,$10^{-2}$},
    point meta min=0,
    point meta max=300,
colormap={mymap}{[1pt]
 rgb(0pt)=(0.946403,0.937159,0.458592);
  rgb(1pt)=(0.962517,0.851476,0.285546);
  rgb(2pt)=(0.981173,0.759135,0.156863);
  rgb(3pt)=(0.987945,0.667748,0.058329);
  rgb(4pt)=(0.981895,0.579392,0.02625);
  rgb(5pt)=(0.961293,0.488716,0.084289);
  rgb(6pt)=(0.929644,0.411479,0.145367);
  rgb(7pt)=(0.886302,0.342586,0.202968);
  rgb(8pt)=(0.832299,0.283913,0.257383);
  rgb(9pt)=(0.769556,0.236077,0.307485);
  rgb(10pt)=(0.694627,0.195021,0.354388);
  rgb(11pt)=(0.621685,0.164184,0.388781);
  rgb(12pt)=(0.547157,0.136929,0.413511);
  rgb(13pt)=(0.472328,0.110547,0.428334);
  rgb(14pt)=(0.397674,0.083257,0.433183);
  rgb(15pt)=(0.316282,0.05349,0.425116);
  rgb(16pt)=(0.238273,0.036621,0.396353);
  rgb(17pt)=(0.15585,0.044559,0.325338);
  rgb(18pt)=(0.081962,0.043328,0.215289);
  rgb(19pt)=(0.025793,0.019331,0.10593);
 },
    colorbar sampled,
    colormap access=piecewise constant,
    colorbar right,
    colorbar style={samples=21,
                    ylabel={},
                    ytick={0,30,...,300}}
%     ytick={1,3,5,7,9},
%     yticklabels={2,4,6,8,10}
]
    \addplot[matrix plot*, point meta=explicit] file [meta=index 2] {./tikz_figs/upper_bound_dist_log.csv};
\end{axis}

\end{tikzpicture}
\vspace{-0.725cm}


==> tikz_figs/case_2_lower_bound.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
xmode=log,
legend cell align={left},
legend style={at={(0.995,0.99)}, anchor=north east, fill opacity=0.8, legend columns=1, draw opacity=1, text opacity=1, font=\tiny, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
ylabel={Closed-loop latency (ms)},
ymin=0, ymax=0.5,
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0,100,200,300,400,500},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xlabel={$\epsilon$},
xmin=1e-4, xmax=1e-2,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

\addplot[ultra thick, color6]
table{0.0001	0.451
0.0002	0.27
0.0003	0.21
0.0004	0.18
0.0005	0.162
0.0006	0.149
0.0007	0.141
0.0008	0.135
0.0009	0.13
0.001	0.126
0.0011	0.122
0.0012	0.119
0.0013	0.117
0.0014	0.115
0.0015	0.113
0.0016	0.112
0.0017	0.11
0.0018	0.109
0.0019	0.108
0.002	0.106
0.0021	0.106
0.0022	0.105
0.0023	0.104
0.0024	0.104
0.0025	0.103
0.0026	0.102
0.0027	0.102
0.0028	0.101
0.0029	0.101
0.003	0.1
0.0031	0.1
0.0032	0.1
0.0033	0.1
0.0034	0.099
0.0035	0.099
0.0036	0.098
0.0037	0.098
0.0038	0.097
0.0039	0.097
0.004	0.097
0.0041	0.097
0.0042	0.097
0.0043	0.096
0.0044	0.096
0.0045	0.096
0.0046	0.096
0.0047	0.096
0.0048	0.096
0.0049	0.095
0.005	0.095
0.0051	0.095
0.0052	0.095
0.0053	0.095
0.0054	0.095
0.0055	0.095
0.0056	0.094
0.0057	0.093
0.0058	0.093
0.0059	0.093
0.006	0.093
0.0061	0.093
0.0062	0.093
0.0063	0.093
0.0064	0.093
0.0065	0.093
0.0066	0.093
0.0067	0.093
0.0068	0.093
0.0069	0.092
0.007	0.092
0.0071	0.092
0.0072	0.092
0.0073	0.092
0.0074	0.092
0.0075	0.092
0.0076	0.092
0.0077	0.092
0.0078	0.092
0.0079	0.092
0.008	0.092
0.0081	0.092
0.0082	0.092
0.0083	0.092
0.0084	0.092
0.0085	0.091
0.0086	0.091
0.0087	0.091
0.0088	0.091
0.0089	0.091
0.009	0.091
0.0091	0.091
0.0092	0.091
0.0093	0.091
0.0094	0.091
0.0095	0.091
0.0096	0.091
0.0097	0.091
0.0098	0.091
0.0099	0.091
0.01	0.091
};
\addlegendentry{Optimal}

\addplot [ultra thick, color2,dashed]
table {%
0.0001	0.28592
0.0002	0.14724
0.0003	0.10096
0.0004	0.077778
0.0005	0.069281
0.0006	0.069281
0.0007	0.069281
0.0008	0.069281
0.0009	0.069281
0.001	0.069281
0.0011	0.069281
0.0012	0.069281
0.0013	0.069281
0.0014	0.069281
0.0015	0.069281
0.0016	0.069281
0.0017	0.069281
0.0018	0.069281
0.0019	0.069281
0.002	0.069281
0.0021	0.069281
0.0022	0.069281
0.0023	0.069281
0.0024	0.069281
0.0025	0.069281
0.0026	0.069281
0.0027	0.069281
0.0028	0.069281
0.0029	0.069281
0.003	0.069281
0.0031	0.069281
0.0032	0.069281
0.0033	0.069281
0.0034	0.069281
0.0035	0.069281
0.0036	0.069281
0.0037	0.069281
0.0038	0.069281
0.0039	0.069281
0.004	0.069281
0.0041	0.069281
0.0042	0.069281
0.0043	0.069281
0.0044	0.069281
0.0045	0.069281
0.0046	0.069281
0.0047	0.069281
0.0048	0.069281
0.0049	0.069281
0.005	0.069281
0.0051	0.069281
0.0052	0.069281
0.0053	0.069281
0.0054	0.069281
0.0055	0.069281
0.0056	0.069281
0.0057	0.069281
0.0058	0.069281
0.0059	0.069281
0.006	0.069281
0.0061	0.069281
0.0062	0.069281
0.0063	0.069281
0.0064	0.069281
0.0065	0.069281
0.0066	0.069281
0.0067	0.069281
0.0068	0.069281
0.0069	0.069281
0.007	0.069281
0.0071	0.069281
0.0072	0.069281
0.0073	0.069281
0.0074	0.069281
0.0075	0.069281
0.0076	0.069281
0.0077	0.069281
0.0078	0.069281
0.0079	0.069281
0.008	0.069281
0.0081	0.069281
0.0082	0.069281
0.0083	0.069281
0.0084	0.069281
0.0085	0.069281
0.0086	0.069281
0.0087	0.069281
0.0088	0.069281
0.0089	0.069281
0.009	0.069281
0.0091	0.069281
0.0092	0.069281
0.0093	0.069281
0.0094	0.069281
0.0095	0.069281
0.0096	0.069281
0.0097	0.069281
0.0098	0.069281
0.0099	0.069281
0.01	0.069281
};
\addlegendentry{Lower bound}

\addplot [ultra  thick, color4, dashdotted]
table {%
0.0001	0.46191
0.0002	0.28157
0.0003	0.22138
0.0004	0.19124
0.0005	0.17312
0.0006	0.16101
0.0007	0.15234
0.0008	0.14582
0.0009	0.14073
0.001	0.13665
0.0011	0.1333
0.0012	0.13051
0.0013	0.12813
0.0014	0.12608
0.0015	0.12431
0.0016	0.12275
0.0017	0.12136
0.0018	0.12013
0.0019	0.11902
0.002	0.11802
0.0021	0.11712
0.0022	0.11629
0.0023	0.11553
0.0024	0.11483
0.0025	0.11419
0.0026	0.11359
0.0027	0.11303
0.0028	0.11252
0.0029	0.11203
0.003	0.11158
0.0031	0.11115
0.0032	0.11075
0.0033	0.11038
0.0034	0.11002
0.0035	0.10968
0.0036	0.10936
0.0037	0.10906
0.0038	0.10877
0.0039	0.1085
0.004	0.10823
0.0041	0.10798
0.0042	0.10775
0.0043	0.10752
0.0044	0.1073
0.0045	0.10709
0.0046	0.10689
0.0047	0.10669
0.0048	0.10651
0.0049	0.10633
0.005	0.10615
0.0051	0.10599
0.0052	0.10583
0.0053	0.10567
0.0054	0.10552
0.0055	0.10538
0.0056	0.10524
0.0057	0.1051
0.0058	0.10497
0.0059	0.10485
0.006	0.10472
0.0061	0.1046
0.0062	0.10449
0.0063	0.10437
0.0064	0.10426
0.0065	0.10416
0.0066	0.10405
0.0067	0.10395
0.0068	0.10385
0.0069	0.10376
0.007	0.10367
0.0071	0.10358
0.0072	0.10349
0.0073	0.1034
0.0074	0.10332
0.0075	0.10323
0.0076	0.10315
0.0077	0.10307
0.0078	0.103
0.0079	0.10292
0.008	0.10285
0.0081	0.10278
0.0082	0.10271
0.0083	0.10264
0.0084	0.10257
0.0085	0.10251
0.0086	0.10244
0.0087	0.10238
0.0088	0.10232
0.0089	0.10226
0.009	0.1022
0.0091	0.10214
0.0092	0.10208
0.0093	0.10203
0.0094	0.10197
0.0095	0.10192
0.0096	0.10187
0.0097	0.10181
0.0098	0.10176
0.0099	0.10171
0.01	0.10166
};
\addlegendentry{Upper bound}

\end{axis}

\end{tikzpicture}


==> tikz_figs/comp_average.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
xmode=log,
legend cell align={left},
legend style={at={(0.995,0.99)}, anchor=north east, fill opacity=0.8, legend columns=1, draw opacity=1, text opacity=1, font=\tiny, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
ylabel={Closed-loop latency (s)},
xtick style={color=black},
ymin=0, ymax=1.4,
y grid style={white!69.0196078431373!black},
xlabel={$\epsilon$},
xmin=1e-4, xmax=1e-2,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

\addplot [thick, color2, dashed]
table {%
0.000100000000000000	0.994000000000000
0.000200000000000000	0.655000000000000
0.000300000000000000	0.538000000000000
0.000400000000000000	0.478000000000000
0.000500000000000000	0.441000000000000
0.000600000000000000	0.416000000000000
0.000700000000000000	0.398000000000000
0.000800000000000000	0.385000000000000
0.000900000000000000	0.374000000000000
0.00100000000000000	0.365000000000000
0.00110000000000000	0.357000000000000
0.00120000000000000	0.351000000000000
0.00130000000000000	0.346000000000000
0.00140000000000000	0.342000000000000
0.00150000000000000	0.337000000000000
0.00160000000000000	0.334000000000000
0.00170000000000000	0.331000000000000
0.00180000000000000	0.328000000000000
0.00190000000000000	0.326000000000000
0.00200000000000000	0.323000000000000
0.00210000000000000	0.322000000000000
0.00220000000000000	0.320000000000000
0.00230000000000000	0.318000000000000
0.00240000000000000	0.317000000000000
0.00250000000000000	0.315000000000000
0.00260000000000000	0.314000000000000
0.00270000000000000	0.313000000000000
0.00280000000000000	0.311000000000000
0.00290000000000000	0.311000000000000
0.00300000000000000	0.309000000000000
0.00310000000000000	0.308000000000000
0.00320000000000000	0.308000000000000
0.00330000000000000	0.307000000000000
0.00340000000000000	0.306000000000000
0.00350000000000000	0.305000000000000
0.00360000000000000	0.305000000000000
0.00370000000000000	0.304000000000000
0.00380000000000000	0.303000000000000
0.00390000000000000	0.302000000000000
0.00400000000000000	0.302000000000000
0.00410000000000000	0.302000000000000
0.00420000000000000	0.300000000000000
0.00430000000000000	0.300000000000000
0.00440000000000000	0.300000000000000
0.00450000000000000	0.299000000000000
0.00460000000000000	0.299000000000000
0.00470000000000000	0.299000000000000
0.00480000000000000	0.298000000000000
0.00490000000000000	0.297000000000000
0.00500000000000000	0.297000000000000
0.00510000000000000	0.297000000000000
0.00520000000000000	0.296000000000000
0.00530000000000000	0.296000000000000
0.00540000000000000	0.296000000000000
0.00550000000000000	0.296000000000000
0.00560000000000000	0.295000000000000
0.00570000000000000	0.294000000000000
0.00580000000000000	0.294000000000000
0.00590000000000000	0.294000000000000
0.00600000000000000	0.294000000000000
0.00610000000000000	0.293000000000000
0.00620000000000000	0.293000000000000
0.00630000000000000	0.293000000000000
0.00640000000000000	0.293000000000000
0.00650000000000000	0.293000000000000
0.00660000000000000	0.293000000000000
0.00670000000000000	0.293000000000000
0.00680000000000000	0.292000000000000
0.00690000000000000	0.291000000000000
0.00700000000000000	0.291000000000000
0.00710000000000000	0.291000000000000
0.00720000000000000	0.291000000000000
0.00730000000000000	0.291000000000000
0.00740000000000000	0.291000000000000
0.00750000000000000	0.290000000000000
0.00760000000000000	0.290000000000000
0.00770000000000000	0.290000000000000
0.00780000000000000	0.290000000000000
0.00790000000000000	0.290000000000000
0.00800000000000000	0.290000000000000
0.00810000000000000	0.290000000000000
0.00820000000000000	0.290000000000000
0.00830000000000000	0.290000000000000
0.00840000000000000	0.289000000000000
0.00850000000000000	0.288000000000000
0.00860000000000000	0.288000000000000
0.00870000000000000	0.288000000000000
0.00880000000000000	0.288000000000000
0.00890000000000000	0.288000000000000
0.00900000000000000	0.288000000000000
0.00910000000000000	0.288000000000000
0.00920000000000000	0.288000000000000
0.00930000000000000	0.288000000000000
0.00940000000000000	0.288000000000000
0.00950000000000000	0.287000000000000
0.00960000000000000	0.287000000000000
0.00970000000000000	0.287000000000000
0.00980000000000000	0.287000000000000
0.00990000000000000	0.287000000000000
0.0100000000000000	0.287000000000000
};
\addlegendentry{$\rho=0.95$}

\addplot [thick, color3,dashdotted]
table {%
0.000100000000000000	1.09700000000000
0.000200000000000000	0.758000000000000
0.000300000000000000	0.641000000000000
0.000400000000000000	0.581000000000000
0.000500000000000000	0.544000000000000
0.000600000000000000	0.518000000000000
0.000700000000000000	0.501000000000000
0.000800000000000000	0.487000000000000
0.000900000000000000	0.476000000000000
0.00100000000000000	0.468000000000000
0.00110000000000000	0.460000000000000
0.00120000000000000	0.454000000000000
0.00130000000000000	0.449000000000000
0.00140000000000000	0.445000000000000
0.00150000000000000	0.440000000000000
0.00160000000000000	0.437000000000000
0.00170000000000000	0.434000000000000
0.00180000000000000	0.431000000000000
0.00190000000000000	0.428000000000000
0.00200000000000000	0.426000000000000
0.00210000000000000	0.425000000000000
0.00220000000000000	0.422000000000000
0.00230000000000000	0.420000000000000
0.00240000000000000	0.419000000000000
0.00250000000000000	0.417000000000000
0.00260000000000000	0.416000000000000
0.00270000000000000	0.415000000000000
0.00280000000000000	0.414000000000000
0.00290000000000000	0.413000000000000
0.00300000000000000	0.411000000000000
0.00310000000000000	0.411000000000000
0.00320000000000000	0.410000000000000
0.00330000000000000	0.409000000000000
0.00340000000000000	0.408000000000000
0.00350000000000000	0.407000000000000
0.00360000000000000	0.407000000000000
0.00370000000000000	0.406000000000000
0.00380000000000000	0.405000000000000
0.00390000000000000	0.405000000000000
0.00400000000000000	0.404000000000000
0.00410000000000000	0.404000000000000
0.00420000000000000	0.403000000000000
0.00430000000000000	0.402000000000000
0.00440000000000000	0.402000000000000
0.00450000000000000	0.401000000000000
0.00460000000000000	0.401000000000000
0.00470000000000000	0.401000000000000
0.00480000000000000	0.401000000000000
0.00490000000000000	0.399000000000000
0.00500000000000000	0.399000000000000
0.00510000000000000	0.399000000000000
0.00520000000000000	0.399000000000000
0.00530000000000000	0.398000000000000
0.00540000000000000	0.398000000000000
0.00550000000000000	0.398000000000000
0.00560000000000000	0.398000000000000
0.00570000000000000	0.396000000000000
0.00580000000000000	0.396000000000000
0.00590000000000000	0.396000000000000
0.00600000000000000	0.396000000000000
0.00610000000000000	0.396000000000000
0.00620000000000000	0.396000000000000
0.00630000000000000	0.395000000000000
0.00640000000000000	0.395000000000000
0.00650000000000000	0.395000000000000
0.00660000000000000	0.395000000000000
0.00670000000000000	0.395000000000000
0.00680000000000000	0.395000000000000
0.00690000000000000	0.393000000000000
0.00700000000000000	0.393000000000000
0.00710000000000000	0.393000000000000
0.00720000000000000	0.393000000000000
0.00730000000000000	0.393000000000000
0.00740000000000000	0.393000000000000
0.00750000000000000	0.393000000000000
0.00760000000000000	0.393000000000000
0.00770000000000000	0.392000000000000
0.00780000000000000	0.392000000000000
0.00790000000000000	0.392000000000000
0.00800000000000000	0.392000000000000
0.00810000000000000	0.392000000000000
0.00820000000000000	0.392000000000000
0.00830000000000000	0.392000000000000
0.00840000000000000	0.392000000000000
0.00850000000000000	0.391000000000000
0.00860000000000000	0.390000000000000
0.00870000000000000	0.390000000000000
0.00880000000000000	0.390000000000000
0.00890000000000000	0.390000000000000
0.00900000000000000	0.390000000000000
0.00910000000000000	0.390000000000000
0.00920000000000000	0.390000000000000
0.00930000000000000	0.390000000000000
0.00940000000000000	0.390000000000000
0.00950000000000000	0.390000000000000
0.00960000000000000	0.390000000000000
0.00970000000000000	0.390000000000000
0.00980000000000000	0.389000000000000
0.00990000000000000	0.389000000000000
0.0100000000000000	0.389000000000000
};
\addlegendentry{$\rho=0.99$}

\addplot [thick, color5,densely dotted]
table {%
0.000100000000000000	1.24100000000000
0.000200000000000000	0.901000000000000
0.000300000000000000	0.785000000000000
0.000400000000000000	0.725000000000000
0.000500000000000000	0.688000000000000
0.000600000000000000	0.662000000000000
0.000700000000000000	0.645000000000000
0.000800000000000000	0.631000000000000
0.000900000000000000	0.620000000000000
0.00100000000000000	0.611000000000000
0.00110000000000000	0.604000000000000
0.00120000000000000	0.598000000000000
0.00130000000000000	0.592000000000000
0.00140000000000000	0.589000000000000
0.00150000000000000	0.584000000000000
0.00160000000000000	0.581000000000000
0.00170000000000000	0.577000000000000
0.00180000000000000	0.575000000000000
0.00190000000000000	0.572000000000000
0.00200000000000000	0.570000000000000
0.00210000000000000	0.568000000000000
0.00220000000000000	0.566000000000000
0.00230000000000000	0.564000000000000
0.00240000000000000	0.563000000000000
0.00250000000000000	0.561000000000000
0.00260000000000000	0.560000000000000
0.00270000000000000	0.559000000000000
0.00280000000000000	0.557000000000000
0.00290000000000000	0.557000000000000
0.00300000000000000	0.555000000000000
0.00310000000000000	0.554000000000000
0.00320000000000000	0.554000000000000
0.00330000000000000	0.553000000000000
0.00340000000000000	0.552000000000000
0.00350000000000000	0.551000000000000
0.00360000000000000	0.551000000000000
0.00370000000000000	0.550000000000000
0.00380000000000000	0.549000000000000
0.00390000000000000	0.548000000000000
0.00400000000000000	0.548000000000000
0.00410000000000000	0.548000000000000
0.00420000000000000	0.547000000000000
0.00430000000000000	0.546000000000000
0.00440000000000000	0.546000000000000
0.00450000000000000	0.545000000000000
0.00460000000000000	0.545000000000000
0.00470000000000000	0.545000000000000
0.00480000000000000	0.544000000000000
0.00490000000000000	0.543000000000000
0.00500000000000000	0.543000000000000
0.00510000000000000	0.543000000000000
0.00520000000000000	0.542000000000000
0.00530000000000000	0.542000000000000
0.00540000000000000	0.542000000000000
0.00550000000000000	0.542000000000000
0.00560000000000000	0.541000000000000
0.00570000000000000	0.540000000000000
0.00580000000000000	0.540000000000000
0.00590000000000000	0.540000000000000
0.00600000000000000	0.540000000000000
0.00610000000000000	0.540000000000000
0.00620000000000000	0.539000000000000
0.00630000000000000	0.539000000000000
0.00640000000000000	0.539000000000000
0.00650000000000000	0.539000000000000
0.00660000000000000	0.539000000000000
0.00670000000000000	0.539000000000000
0.00680000000000000	0.538000000000000
0.00690000000000000	0.537000000000000
0.00700000000000000	0.537000000000000
0.00710000000000000	0.537000000000000
0.00720000000000000	0.537000000000000
0.00730000000000000	0.537000000000000
0.00740000000000000	0.537000000000000
0.00750000000000000	0.536000000000000
0.00760000000000000	0.536000000000000
0.00770000000000000	0.536000000000000
0.00780000000000000	0.536000000000000
0.00790000000000000	0.536000000000000
0.00800000000000000	0.536000000000000
0.00810000000000000	0.536000000000000
0.00820000000000000	0.536000000000000
0.00830000000000000	0.536000000000000
0.00840000000000000	0.535000000000000
0.00850000000000000	0.534000000000000
0.00860000000000000	0.534000000000000
0.00870000000000000	0.534000000000000
0.00880000000000000	0.534000000000000
0.00890000000000000	0.534000000000000
0.00900000000000000	0.534000000000000
0.00910000000000000	0.534000000000000
0.00920000000000000	0.534000000000000
0.00930000000000000	0.534000000000000
0.00940000000000000	0.534000000000000
0.00950000000000000	0.534000000000000
0.00960000000000000	0.533000000000000
0.00970000000000000	0.533000000000000
0.00980000000000000	0.533000000000000
0.00990000000000000	0.533000000000000
0.0100000000000000	0.533000000000000
};
\addlegendentry{$\rho=0.999$}

\addplot[thick, color6]
table{
0.000100000000000000	0.831440000000000
0.000200000000000000	0.503540000000000
0.000300000000000000	0.389050000000000
0.000400000000000000	0.329890000000000
0.000500000000000000	0.293670000000000
0.000600000000000000	0.268900000000000
0.000700000000000000	0.250950000000000
0.000800000000000000	0.237320000000000
0.000900000000000000	0.226590000000000
0.00100000000000000	0.217850000000000
0.00110000000000000	0.210580000000000
0.00120000000000000	0.204450000000000
0.00130000000000000	0.199250000000000
0.00140000000000000	0.194740000000000
0.00150000000000000	0.190770000000000
0.00160000000000000	0.187270000000000
0.00170000000000000	0.184180000000000
0.00180000000000000	0.181400000000000
0.00190000000000000	0.178900000000000
0.00200000000000000	0.176620000000000
0.00210000000000000	0.174540000000000
0.00220000000000000	0.172640000000000
0.00230000000000000	0.170910000000000
0.00240000000000000	0.169310000000000
0.00250000000000000	0.167840000000000
0.00260000000000000	0.166470000000000
0.00270000000000000	0.165200000000000
0.00280000000000000	0.164020000000000
0.00290000000000000	0.162910000000000
0.00300000000000000	0.161870000000000
0.00310000000000000	0.160900000000000
0.00320000000000000	0.159980000000000
0.00330000000000000	0.159120000000000
0.00340000000000000	0.158310000000000
0.00350000000000000	0.157530000000000
0.00360000000000000	0.156800000000000
0.00370000000000000	0.156110000000000
0.00380000000000000	0.155450000000000
0.00390000000000000	0.154820000000000
0.00400000000000000	0.154220000000000
0.00410000000000000	0.153650000000000
0.00420000000000000	0.153100000000000
0.00430000000000000	0.152580000000000
0.00440000000000000	0.152080000000000
0.00450000000000000	0.151600000000000
0.00460000000000000	0.151140000000000
0.00470000000000000	0.150690000000000
0.00480000000000000	0.150270000000000
0.00490000000000000	0.149860000000000
0.00500000000000000	0.149460000000000
0.00510000000000000	0.149080000000000
0.00520000000000000	0.148720000000000
0.00530000000000000	0.148360000000000
0.00540000000000000	0.148020000000000
0.00550000000000000	0.147690000000000
0.00560000000000000	0.147370000000000
0.00570000000000000	0.147060000000000
0.00580000000000000	0.146760000000000
0.00590000000000000	0.146460000000000
0.00600000000000000	0.146180000000000
0.00610000000000000	0.145910000000000
0.00620000000000000	0.145640000000000
0.00630000000000000	0.145380000000000
0.00640000000000000	0.145130000000000
0.00650000000000000	0.144890000000000
0.00660000000000000	0.144650000000000
0.00670000000000000	0.144420000000000
0.00680000000000000	0.144200000000000
0.00690000000000000	0.143980000000000
0.00700000000000000	0.143760000000000
0.00710000000000000	0.143560000000000
0.00720000000000000	0.143350000000000
0.00730000000000000	0.143160000000000
0.00740000000000000	0.142960000000000
0.00750000000000000	0.142770000000000
0.00760000000000000	0.142590000000000
0.00770000000000000	0.142410000000000
0.00780000000000000	0.142230000000000
0.00790000000000000	0.142060000000000
0.00800000000000000	0.141890000000000
0.00810000000000000	0.141730000000000
0.00820000000000000	0.141570000000000
0.00830000000000000	0.141410000000000
0.00840000000000000	0.141260000000000
0.00850000000000000	0.141110000000000
0.00860000000000000	0.140960000000000
0.00870000000000000	0.140820000000000
0.00880000000000000	0.140670000000000
0.00890000000000000	0.140540000000000
0.00900000000000000	0.140400000000000
0.00910000000000000	0.140270000000000
0.00920000000000000	0.140140000000000
0.00930000000000000	0.140010000000000
0.00940000000000000	0.139880000000000
0.00950000000000000	0.139760000000000
0.00960000000000000	0.139640000000000
0.00970000000000000	0.139520000000000
0.00980000000000000	0.139400000000000
0.00990000000000000	0.139290000000000
0.0100000000000000	0.139170000000000
};
\addlegendentry{Average}

\end{axis}

\end{tikzpicture}


==> tikz_figs/latency_components.tex <==
\begin{tikzpicture}[auto]

\node[name=hmd_t] at (0,5) {HO};
\node[name=hmd_b] at (0,-3.5) {};
\node[name=bs_t] at (4,5) {MEC BS};
\node[name=cl_t] at (8,5) {Robot};
\node[name=bs_b] at (4,-3.5) {};
\node[name=cl_b] at (8,-3.5) {};

\draw[-] (hmd_t) to (hmd_b);
\draw[-] (bs_t) to (bs_b);
\draw[-] (cl_t) to (cl_b);

\draw[dashed,->,red, line width= 1.25pt] (0,4.5) to (4,3.5);
 \draw[|-|] (0,4.5) to node[midway,left] {\tiny Transmission} (0,3.5);
 \draw[|-|] (4,3.5) to node[midway,left] {\tiny MEC processing} (4,3);
\draw[dashed,->,red, line width= 1.25pt] (4,3) to (8,2.5);
 \draw[-|] (4,3) to node[midway,left] {\tiny Transmission} (4,2.5);
 \draw[|-|] (8,2.5) to node[midway,left] {\tiny Command execution} (8,2.2);
 \draw[-|] (8,2.2) to node[midway,left] {\tiny Compression} (8,1);
 
\draw[dashed,->,red, line width= 1.25pt] (8,1) to (4,0);
 \draw[-|] (8,1) to node[midway,left] {\tiny Transmission} (8,0);
 \draw[|-|] (4,0) to node[midway,left] {\tiny Decompression} (4,-0.5);
 \draw[-|] (4,-0.5) to node[midway,left] {\tiny MEC processing} (4,-1.5);


 
\draw[dashed,->,red, line width= 1.25pt] (4,-1.5) to (0,-2);
 \draw[-|] (4,-1.5) to node[midway,left] {\tiny Transmission} (4,-2);
 
  \draw[|-|] (0,-2) to node[midway,left] {\tiny Feedback display} (0,-2.3);
  
  
\draw[->] (-2,5) to (-2,-3.5);

\node at (-1.5,-3) {\scriptsize Time};

 
 \draw[|-|] (8.5,4.5) to node[midway,right] {\scriptsize Command} (8.5,2.2);
 
 \draw[|-|] (10,4.5) to node[midway,right] {\scriptsize Closed-loop latency} (10,-2.3);



 \draw[densely dotted] (0,4.5) to (8.25,4.5);
 \draw[densely dotted] (0,3.5) to (8.25,3.5);
 \draw[densely dotted] (4,3) to (8.25,3);
 \draw[densely dotted] (8.25,2.5) to (4,2.5);
 \draw[densely dotted] (8,2.2) to (8.25,2.2);
 \draw[densely dotted] (8,1) to (8.25,1);
 \draw[densely dotted] (4,0) to (8.25,0);
 \draw[densely dotted] (4,-0.5) to (8.25,-0.5);
 \draw[densely dotted] (4,-1.5) to (8.25,-1.5);
 \draw[densely dotted] (0,-2) to (8.25,-2);
 \draw[densely dotted] (0,-2.3) to (8.25,-2.3);
 
  \draw[-|] (8.5,2.2) to node[midway,right] {\scriptsize Feedback} (8.5,-2.3);


% \draw[-|] (0,3) to (0,2);
% \draw[-|] (0,2) to (0,1);
% \draw[-|] (0,1) to (0,0);
% 
% \draw[|-|] (6,4) to (6,2.5);
% \draw[|-] (6,1) to (6,2.5);



% \draw[dashed,|-|] (6.25,4) to node[midway,right] {$\varphi^{-1}$} (6.25,2.5);
% \draw[|-|] (7,4.5) to node[midway,right] {$T(k)$} (7,-0.2);
% 
% \draw[dashed,|-|] (-0.25,4.5) to node[midway,left] {$\tau_m$} (-0.25,4);
% \draw[dashed,|-|] (0.25,3) to node[midway,right] {$\Delta_u$} (0.25,2);
% \draw[dashed,->] (0,4) to (3,4);
% \draw[dashed,->] (3,4) to node[midway,above] {$\tau_p$} (6,3);
% \draw[dashed,|-|] (5.75,2) to node[midway,left] {$\tau_r$} (5.75,2.5);
% \draw[dashed,|-|] (5.75,3) to node[midway,left] {$\tau_f$} (5.75,2.5);
% \draw[dashed,->] (6,2) to node[midway,above] {$\tau_p$} (3,1);
% \draw[dashed,->] (3,1) to node[midway,above] {$\frac{ F(k)}{C(k)}$} (0,-0.2);

\end{tikzpicture}


==> tikz_figs/sysmodel.tex <==
\begin{tikzpicture}

\node (usr) at (0,0) {\includegraphics[width=1cm]{tikz_figs/cliparts/vr.eps}};
\node (bs) at (5,2) {\includegraphics[width=2.5cm]{tikz_figs/cliparts/bs.eps}};
\node (srv) at (5,0.25) {\includegraphics[width=1cm]{tikz_figs/cliparts/srv.eps}};
\node (robot) at (11,0.5) {\includegraphics[width=2.5cm]{tikz_figs/cliparts/robot.eps}};
\node (rob) at (10,0) {\includegraphics[width=1cm]{tikz_figs/cliparts/srv.eps}};


\node[draw] (bsl) at (5,-0.5) {\scriptsize MEC-enabled BS};
\node[draw] (usl) at (0,-1) {\scriptsize HO};
\node[draw] (rol) at (10.5,-1) {\scriptsize Robot};
\node (comp) at (10,1) {\scriptsize Compression};

\draw[->] (usr.east) to node[near end,left,font={\scriptsize}] {High-level command} ([xshift=0.5cm]bs.west);
\draw[->] ([xshift=-0.5cm]bs.east) to node[near start,right,font={\scriptsize}] {Low-level command} (rob.west);
\draw[<-, dashed] ([xshift=-0.5cm,yshift=-0.2cm]bs.east) to node[near end,left,font={\scriptsize}] {Sensing data} ([yshift=-0.2cm]rob.west);
\draw[<-,dashed] ([yshift=-0.2cm]usr.east) to node[near start,right,font={\scriptsize}] {Processed feedback} ([xshift=0.5cm,yshift=-0.2cm]bs.west);
\draw[->,dotted](comp.south) to (rob.north);



\end{tikzpicture}


==> tikz_figs/t_opt_df.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={at={(0.005,0.99)}, anchor=north west, fill opacity=0.8, legend columns=1, draw opacity=1, text opacity=1, font=\tiny, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
ylabel={Closed-loop latency (s)},
ymin=0.8, ymax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xlabel={Volume of sensing data (Mb)},
xmin=1, xmax=3,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]


\addplot [thick, color2, dashed]
table {%
1	1.06100000000000
1.10000000000000	1.13200000000000
1.20000000000000	1.20300000000000
1.30000000000000	1.27500000000000
1.40000000000000	1.34700000000000
1.50000000000000	1.41900000000000
1.60000000000000	1.49000000000000
1.70000000000000	1.56300000000000
1.80000000000000	1.63500000000000
1.90000000000000	1.70700000000000
2	1.77900000000000
2.10000000000000	1.85100000000000
2.20000000000000	1.92300000000000
2.30000000000000	1.99600000000000
2.40000000000000	2.06800000000000
2.50000000000000	2.14000000000000
2.60000000000000	2.21200000000000
2.70000000000000	2.28400000000000
2.80000000000000	2.35700000000000
2.90000000000000	2.42800000000000
3	2.50100000000000
};
\addlegendentry{Case 1, $f_R=1$~GHz}

\addplot [thick, color3,dashdotted]
table {%
1	0.994000000000000
1.10000000000000	1.05700000000000
1.20000000000000	1.12200000000000
1.30000000000000	1.18700000000000
1.40000000000000	1.25200000000000
1.50000000000000	1.31700000000000
1.60000000000000	1.38200000000000
1.70000000000000	1.44700000000000
1.80000000000000	1.51200000000000
1.90000000000000	1.57800000000000
2	1.64300000000000
2.10000000000000	1.70800000000000
2.20000000000000	1.77400000000000
2.30000000000000	1.83900000000000
2.40000000000000	1.90400000000000
2.50000000000000	1.97000000000000
2.60000000000000	2.03500000000000
2.70000000000000	2.10100000000000
2.80000000000000	2.16600000000000
2.90000000000000	2.23200000000000
3	2.29700000000000
};
\addlegendentry{Case 1, $f_R=3$~GHz}

\addplot [thick, color5,densely dotted]
table {%
1	0.963000000000000
1.10000000000000	1.02400000000000
1.20000000000000	1.08600000000000
1.30000000000000	1.14700000000000
1.40000000000000	1.20900000000000
1.50000000000000	1.27100000000000
1.60000000000000	1.33300000000000
1.70000000000000	1.39500000000000
1.80000000000000	1.45700000000000
1.90000000000000	1.52000000000000
2	1.58200000000000
2.10000000000000	1.64400000000000
2.20000000000000	1.70600000000000
2.30000000000000	1.76900000000000
2.40000000000000	1.83100000000000
2.50000000000000	1.89300000000000
2.60000000000000	1.95600000000000
2.70000000000000	2.01800000000000
2.80000000000000	2.08100000000000
2.90000000000000	2.14300000000000
3	2.20500000000000
};
\addlegendentry{Case 1, $f_R=5$~GHz}

\addplot[thick, color6]
table{
1	1.11500000000000
1.10000000000000	1.19200000000000
1.20000000000000	1.26800000000000
1.30000000000000	1.34600000000000
1.40000000000000	1.42200000000000
1.50000000000000	1.50000000000000
1.60000000000000	1.57700000000000
1.70000000000000	1.65400000000000
1.80000000000000	1.73200000000000
1.90000000000000	1.80900000000000
2	1.88700000000000
2.10000000000000	1.96400000000000
2.20000000000000	2.04200000000000
2.30000000000000	2.11900000000000
2.40000000000000	2.19800000000000
2.50000000000000	2.27500000000000
2.60000000000000	2.35200000000000
2.70000000000000	2.43000000000000
2.80000000000000	2.50700000000000
2.90000000000000	2.58600000000000
3	2.66300000000000
};
\addlegendentry{Case 2}

\end{axis}

\end{tikzpicture}


==> tikz_figs/topt_avg_eps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
xmode=log,
legend cell align={left},
legend style={at={(0.995,0.99)}, anchor = north east, fill opacity=0.8, legend columns=1, draw opacity=1, text opacity=1, font=\tiny, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
ylabel={Optimal closed-loop latency  (ms)},
ymin=0, ymax=0.5,
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0,100,200,300,400,500},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xlabel={$\epsilon$},
xmin=1e-4, xmax=1e-2,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

\addplot [ultra thick, color2, dashed]
table {%
0.000100000000000000	0.378000000000000
0.000200000000000000	0.241000000000000
0.000300000000000000	0.194000000000000
0.000400000000000000	0.170000000000000
0.000500000000000000	0.155000000000000
0.000600000000000000	0.145000000000000
0.000700000000000000	0.138000000000000
0.000800000000000000	0.133000000000000
0.000900000000000000	0.128000000000000
0.00100000000000000	0.125000000000000
0.00110000000000000	0.122000000000000
0.00120000000000000	0.119000000000000
0.00130000000000000	0.117000000000000
0.00140000000000000	0.115000000000000
0.00150000000000000	0.114000000000000
0.00160000000000000	0.113000000000000
0.00170000000000000	0.111000000000000
0.00180000000000000	0.110000000000000
0.00190000000000000	0.109000000000000
0.00200000000000000	0.107000000000000
0.00210000000000000	0.107000000000000
0.00220000000000000	0.106000000000000
0.00230000000000000	0.106000000000000
0.00240000000000000	0.105000000000000
0.00250000000000000	0.105000000000000
0.00260000000000000	0.103000000000000
0.00270000000000000	0.103000000000000
0.00280000000000000	0.102000000000000
0.00290000000000000	0.102000000000000
0.00300000000000000	0.102000000000000
0.00310000000000000	0.102000000000000
0.00320000000000000	0.101000000000000
0.00330000000000000	0.101000000000000
0.00340000000000000	0.101000000000000
0.00350000000000000	0.100000000000000
0.00360000000000000	0.0990000000000000
0.00370000000000000	0.0990000000000000
0.00380000000000000	0.0990000000000000
0.00390000000000000	0.0990000000000000
0.00400000000000000	0.0990000000000000
0.00410000000000000	0.0980000000000000
0.00420000000000000	0.0980000000000000
0.00430000000000000	0.0980000000000000
0.00440000000000000	0.0980000000000000
0.00450000000000000	0.0980000000000000
0.00460000000000000	0.0980000000000000
0.00470000000000000	0.0970000000000000
0.00480000000000000	0.0970000000000000
0.00490000000000000	0.0970000000000000
0.00500000000000000	0.0970000000000000
0.00510000000000000	0.0970000000000000
0.00520000000000000	0.0970000000000000
0.00530000000000000	0.0970000000000000
0.00540000000000000	0.0970000000000000
0.00550000000000000	0.0970000000000000
0.00560000000000000	0.0950000000000000
0.00570000000000000	0.0950000000000000
0.00580000000000000	0.0950000000000000
0.00590000000000000	0.0950000000000000
0.00600000000000000	0.0950000000000000
0.00610000000000000	0.0950000000000000
0.00620000000000000	0.0950000000000000
0.00630000000000000	0.0950000000000000
0.00640000000000000	0.0950000000000000
0.00650000000000000	0.0950000000000000
0.00660000000000000	0.0950000000000000
0.00670000000000000	0.0940000000000000
0.00680000000000000	0.0940000000000000
0.00690000000000000	0.0940000000000000
0.00700000000000000	0.0940000000000000
0.00710000000000000	0.0940000000000000
0.00720000000000000	0.0940000000000000
0.00730000000000000	0.0940000000000000
0.00740000000000000	0.0940000000000000
0.00750000000000000	0.0940000000000000
0.00760000000000000	0.0940000000000000
0.00770000000000000	0.0940000000000000
0.00780000000000000	0.0940000000000000
0.00790000000000000	0.0940000000000000
0.00800000000000000	0.0940000000000000
0.00810000000000000	0.0940000000000000
0.00820000000000000	0.0940000000000000
0.00830000000000000	0.0930000000000000
0.00840000000000000	0.0930000000000000
0.00850000000000000	0.0930000000000000
0.00860000000000000	0.0930000000000000
0.00870000000000000	0.0930000000000000
0.00880000000000000	0.0930000000000000
0.00890000000000000	0.0930000000000000
0.00900000000000000	0.0930000000000000
0.00910000000000000	0.0930000000000000
0.00920000000000000	0.0930000000000000
0.00930000000000000	0.0930000000000000
0.00940000000000000	0.0930000000000000
0.00950000000000000	0.0930000000000000
0.00960000000000000	0.0930000000000000
0.00970000000000000	0.0930000000000000
0.00980000000000000	0.0930000000000000
0.00990000000000000	0.0930000000000000
0.0100000000000000	0.0930000000000000
};
\addlegendentry{$\varrho_\text{th}=0.95$}

\addplot [ultra thick, color3,dashdotted]
table {%
0.000100000000000000	0.412000000000000
0.000200000000000000	0.275000000000000
0.000300000000000000	0.228000000000000
0.000400000000000000	0.204000000000000
0.000500000000000000	0.189000000000000
0.000600000000000000	0.179000000000000
0.000700000000000000	0.172000000000000
0.000800000000000000	0.166000000000000
0.000900000000000000	0.162000000000000
0.00100000000000000	0.159000000000000
0.00110000000000000	0.155000000000000
0.00120000000000000	0.153000000000000
0.00130000000000000	0.151000000000000
0.00140000000000000	0.149000000000000
0.00150000000000000	0.147000000000000
0.00160000000000000	0.146000000000000
0.00170000000000000	0.144000000000000
0.00180000000000000	0.144000000000000
0.00190000000000000	0.143000000000000
0.00200000000000000	0.141000000000000
0.00210000000000000	0.141000000000000
0.00220000000000000	0.140000000000000
0.00230000000000000	0.139000000000000
0.00240000000000000	0.139000000000000
0.00250000000000000	0.139000000000000
0.00260000000000000	0.137000000000000
0.00270000000000000	0.137000000000000
0.00280000000000000	0.136000000000000
0.00290000000000000	0.136000000000000
0.00300000000000000	0.136000000000000
0.00310000000000000	0.135000000000000
0.00320000000000000	0.135000000000000
0.00330000000000000	0.135000000000000
0.00340000000000000	0.135000000000000
0.00350000000000000	0.134000000000000
0.00360000000000000	0.133000000000000
0.00370000000000000	0.133000000000000
0.00380000000000000	0.133000000000000
0.00390000000000000	0.133000000000000
0.00400000000000000	0.132000000000000
0.00410000000000000	0.132000000000000
0.00420000000000000	0.132000000000000
0.00430000000000000	0.132000000000000
0.00440000000000000	0.132000000000000
0.00450000000000000	0.132000000000000
0.00460000000000000	0.131000000000000
0.00470000000000000	0.131000000000000
0.00480000000000000	0.131000000000000
0.00490000000000000	0.131000000000000
0.00500000000000000	0.131000000000000
0.00510000000000000	0.131000000000000
0.00520000000000000	0.131000000000000
0.00530000000000000	0.130000000000000
0.00540000000000000	0.130000000000000
0.00550000000000000	0.130000000000000
0.00560000000000000	0.129000000000000
0.00570000000000000	0.129000000000000
0.00580000000000000	0.129000000000000
0.00590000000000000	0.129000000000000
0.00600000000000000	0.129000000000000
0.00610000000000000	0.129000000000000
0.00620000000000000	0.129000000000000
0.00630000000000000	0.128000000000000
0.00640000000000000	0.128000000000000
0.00650000000000000	0.128000000000000
0.00660000000000000	0.128000000000000
0.00670000000000000	0.128000000000000
0.00680000000000000	0.128000000000000
0.00690000000000000	0.128000000000000
0.00700000000000000	0.128000000000000
0.00710000000000000	0.128000000000000
0.00720000000000000	0.128000000000000
0.00730000000000000	0.128000000000000
0.00740000000000000	0.128000000000000
0.00750000000000000	0.128000000000000
0.00760000000000000	0.128000000000000
0.00770000000000000	0.128000000000000
0.00780000000000000	0.127000000000000
0.00790000000000000	0.127000000000000
0.00800000000000000	0.127000000000000
0.00810000000000000	0.127000000000000
0.00820000000000000	0.127000000000000
0.00830000000000000	0.127000000000000
0.00840000000000000	0.127000000000000
0.00850000000000000	0.127000000000000
0.00860000000000000	0.127000000000000
0.00870000000000000	0.127000000000000
0.00880000000000000	0.127000000000000
0.00890000000000000	0.127000000000000
0.00900000000000000	0.127000000000000
0.00910000000000000	0.127000000000000
0.00920000000000000	0.127000000000000
0.00930000000000000	0.127000000000000
0.00940000000000000	0.127000000000000
0.00950000000000000	0.127000000000000
0.00960000000000000	0.127000000000000
0.00970000000000000	0.127000000000000
0.00980000000000000	0.127000000000000
0.00990000000000000	0.127000000000000
0.0100000000000000	0.126000000000000
};
\addlegendentry{$\varrho_\text{th}=0.99$}

\addplot [ultra thick, color5,densely dotted]
table {%
0.000100000000000000	0.460000000000000
0.000200000000000000	0.323000000000000
0.000300000000000000	0.276000000000000
0.000400000000000000	0.251000000000000
0.000500000000000000	0.237000000000000
0.000600000000000000	0.226000000000000
0.000700000000000000	0.219000000000000
0.000800000000000000	0.214000000000000
0.000900000000000000	0.210000000000000
0.00100000000000000	0.206000000000000
0.00110000000000000	0.203000000000000
0.00120000000000000	0.200000000000000
0.00130000000000000	0.199000000000000
0.00140000000000000	0.196000000000000
0.00150000000000000	0.195000000000000
0.00160000000000000	0.194000000000000
0.00170000000000000	0.192000000000000
0.00180000000000000	0.191000000000000
0.00190000000000000	0.191000000000000
0.00200000000000000	0.189000000000000
0.00210000000000000	0.188000000000000
0.00220000000000000	0.188000000000000
0.00230000000000000	0.187000000000000
0.00240000000000000	0.187000000000000
0.00250000000000000	0.186000000000000
0.00260000000000000	0.185000000000000
0.00270000000000000	0.184000000000000
0.00280000000000000	0.184000000000000
0.00290000000000000	0.184000000000000
0.00300000000000000	0.183000000000000
0.00310000000000000	0.183000000000000
0.00320000000000000	0.183000000000000
0.00330000000000000	0.183000000000000
0.00340000000000000	0.182000000000000
0.00350000000000000	0.182000000000000
0.00360000000000000	0.181000000000000
0.00370000000000000	0.181000000000000
0.00380000000000000	0.180000000000000
0.00390000000000000	0.180000000000000
0.00400000000000000	0.180000000000000
0.00410000000000000	0.180000000000000
0.00420000000000000	0.180000000000000
0.00430000000000000	0.179000000000000
0.00440000000000000	0.179000000000000
0.00450000000000000	0.179000000000000
0.00460000000000000	0.179000000000000
0.00470000000000000	0.179000000000000
0.00480000000000000	0.179000000000000
0.00490000000000000	0.179000000000000
0.00500000000000000	0.179000000000000
0.00510000000000000	0.178000000000000
0.00520000000000000	0.178000000000000
0.00530000000000000	0.178000000000000
0.00540000000000000	0.178000000000000
0.00550000000000000	0.178000000000000
0.00560000000000000	0.177000000000000
0.00570000000000000	0.177000000000000
0.00580000000000000	0.177000000000000
0.00590000000000000	0.177000000000000
0.00600000000000000	0.176000000000000
0.00610000000000000	0.176000000000000
0.00620000000000000	0.176000000000000
0.00630000000000000	0.176000000000000
0.00640000000000000	0.176000000000000
0.00650000000000000	0.176000000000000
0.00660000000000000	0.176000000000000
0.00670000000000000	0.176000000000000
0.00680000000000000	0.176000000000000
0.00690000000000000	0.176000000000000
0.00700000000000000	0.176000000000000
0.00710000000000000	0.176000000000000
0.00720000000000000	0.176000000000000
0.00730000000000000	0.176000000000000
0.00740000000000000	0.175000000000000
0.00750000000000000	0.175000000000000
0.00760000000000000	0.175000000000000
0.00770000000000000	0.175000000000000
0.00780000000000000	0.175000000000000
0.00790000000000000	0.175000000000000
0.00800000000000000	0.175000000000000
0.00810000000000000	0.175000000000000
0.00820000000000000	0.175000000000000
0.00830000000000000	0.175000000000000
0.00840000000000000	0.175000000000000
0.00850000000000000	0.175000000000000
0.00860000000000000	0.175000000000000
0.00870000000000000	0.175000000000000
0.00880000000000000	0.175000000000000
0.00890000000000000	0.175000000000000
0.00900000000000000	0.175000000000000
0.00910000000000000	0.175000000000000
0.00920000000000000	0.175000000000000
0.00930000000000000	0.175000000000000
0.00940000000000000	0.174000000000000
0.00950000000000000	0.174000000000000
0.00960000000000000	0.174000000000000
0.00970000000000000	0.174000000000000
0.00980000000000000	0.174000000000000
0.00990000000000000	0.174000000000000
0.0100000000000000	0.174000000000000
};
\addlegendentry{$\varrho_\text{th}=0.999$}

\end{axis}

\end{tikzpicture}
\vspace{-0.3cm}


==> tikz_figs/topt_avg_rho.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={at={(0.005,0.99)}, anchor = north west, fill opacity=0.8, legend columns=1, draw opacity=1, text opacity=1, font=\tiny, draw=white!80!black},
tick align=outside,
tick pos=left, 
x grid style={white!69.0196078431373!black},
ylabel={Optimal closed-loop latency  (ms)},
ymin=0.3, ymax=0.36,
ytick={0.3,0.320,0.340,0.360},
yticklabels={300,320,340,360},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xlabel={$\varrho_\text{th}$},
xmin=0.5, xmax=1,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

\addplot [ultra thick, color2, dashed]
table {%
0.500000000000000	0.317000000000000
0.510000000000000	0.318000000000000
0.520000000000000	0.318000000000000
0.530000000000000	0.319000000000000
0.540000000000000	0.320000000000000
0.550000000000000	0.321000000000000
0.560000000000000	0.321000000000000
0.570000000000000	0.322000000000000
0.580000000000000	0.323000000000000
0.590000000000000	0.324000000000000
0.600000000000000	0.325000000000000
0.610000000000000	0.326000000000000
0.620000000000000	0.326000000000000
0.630000000000000	0.327000000000000
0.640000000000000	0.328000000000000
0.650000000000000	0.329000000000000
0.660000000000000	0.330000000000000
0.670000000000000	0.331000000000000
0.680000000000000	0.332000000000000
0.690000000000000	0.333000000000000
0.700000000000000	0.334000000000000
0.710000000000000	0.335000000000000
0.720000000000000	0.336000000000000
0.730000000000000	0.337000000000000
0.740000000000000	0.338000000000000
0.750000000000000	0.339000000000000
0.760000000000000	0.340000000000000
0.770000000000000	0.341000000000000
0.780000000000000	0.342000000000000
0.790000000000000	0.344000000000000
0.800000000000000	0.345000000000000
0.810000000000000	0.346000000000000
0.820000000000000	0.347000000000000
0.830000000000000	0.349000000000000
0.840000000000000	0.350000000000000
0.850000000000000	0.352000000000000
0.860000000000000	0.354000000000000
0.870000000000000	0.355000000000000
0.880000000000000	0.357000000000000
0.890000000000000	0.359000000000000
0.900000000000000	0.362000000000000
0.910000000000000	0.364000000000000
0.920000000000000	0.367000000000000
0.930000000000000	0.370000000000000
0.940000000000000	0.373000000000000
0.950000000000000	0.378000000000000
0.960000000000000	0.383000000000000
0.970000000000000	0.389000000000000
0.980000000000000	0.398000000000000
0.990000000000000	0.412000000000000
};
\addlegendentry{Statistical sense optimization}

\addplot [ultra thick, color5,densely dotted]
table {%0.500000000000000	0.320440000000000
0.510000000000000	0.320440000000000
0.520000000000000	0.320440000000000
0.530000000000000	0.320440000000000
0.540000000000000	0.320440000000000
0.550000000000000	0.320440000000000
0.560000000000000	0.320440000000000
0.570000000000000	0.320440000000000
0.580000000000000	0.320440000000000
0.590000000000000	0.320440000000000
0.600000000000000	0.320440000000000
0.610000000000000	0.320440000000000
0.620000000000000	0.320440000000000
0.630000000000000	0.320440000000000
0.640000000000000	0.320440000000000
0.650000000000000	0.320440000000000
0.660000000000000	0.320440000000000
0.670000000000000	0.320440000000000
0.680000000000000	0.320440000000000
0.690000000000000	0.320440000000000
0.700000000000000	0.320440000000000
0.710000000000000	0.320440000000000
0.720000000000000	0.320440000000000
0.730000000000000	0.320440000000000
0.740000000000000	0.320440000000000
0.750000000000000	0.320440000000000
0.760000000000000	0.320440000000000
0.770000000000000	0.320440000000000
0.780000000000000	0.320440000000000
0.790000000000000	0.320440000000000
0.800000000000000	0.320440000000000
0.810000000000000	0.320440000000000
0.820000000000000	0.320440000000000
0.830000000000000	0.320440000000000
0.840000000000000	0.320440000000000
0.850000000000000	0.320440000000000
0.860000000000000	0.320440000000000
0.870000000000000	0.320440000000000
0.880000000000000	0.320440000000000
0.890000000000000	0.320440000000000
0.900000000000000	0.320440000000000
0.910000000000000	0.320440000000000
0.920000000000000	0.320440000000000
0.930000000000000	0.320440000000000
0.940000000000000	0.320440000000000
0.950000000000000	0.320440000000000
0.960000000000000	0.320440000000000
0.970000000000000	0.320440000000000
0.980000000000000	0.320440000000000
0.990000000000000	0.320440000000000
};
\addlegendentry{Average sense optimization}

\end{axis}

\end{tikzpicture}
\vspace{-0.3cm}


==> tikz_figs/topt_eps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
xmode=log,
legend cell align={left},
legend style={at={(0.995,0.99)}, anchor=north east, fill opacity=0.8, legend columns=1, draw opacity=1, text opacity=1, font=\tiny, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
ylabel={ Optimal closed-loop latency (ms) }, 
ymin=0, ymax=0.5,
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0,100,200,300,400,500},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xlabel={$\epsilon$},
xmin=1e-4, xmax=1e-2,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

\addplot [ultra thick, color2, dashed]
table {%
0.000100000000000000	0.427000000000000
0.000200000000000000	0.266000000000000
0.000300000000000000	0.209000000000000
0.000400000000000000	0.181000000000000
0.000500000000000000	0.163000000000000
0.000600000000000000	0.151000000000000
0.000700000000000000	0.143000000000000
0.000800000000000000	0.137000000000000
0.000900000000000000	0.132000000000000
0.00100000000000000	0.128000000000000
0.00110000000000000	0.124000000000000
0.00120000000000000	0.121000000000000
0.00130000000000000	0.120000000000000
0.00140000000000000	0.117000000000000
0.00150000000000000	0.116000000000000
0.00160000000000000	0.115000000000000
0.00170000000000000	0.113000000000000
0.00180000000000000	0.112000000000000
0.00190000000000000	0.111000000000000
0.00200000000000000	0.109000000000000
0.00210000000000000	0.108000000000000
0.00220000000000000	0.108000000000000
0.00230000000000000	0.107000000000000
0.00240000000000000	0.107000000000000
0.00250000000000000	0.106000000000000
0.00260000000000000	0.105000000000000
0.00270000000000000	0.104000000000000
0.00280000000000000	0.104000000000000
0.00290000000000000	0.103000000000000
0.00300000000000000	0.103000000000000
0.00310000000000000	0.103000000000000
0.00320000000000000	0.103000000000000
0.00330000000000000	0.102000000000000
0.00340000000000000	0.102000000000000
0.00350000000000000	0.101000000000000
0.00360000000000000	0.100000000000000
0.00370000000000000	0.100000000000000
0.00380000000000000	0.100000000000000
0.00390000000000000	0.100000000000000
0.00400000000000000	0.100000000000000
0.00410000000000000	0.0990000000000000
0.00420000000000000	0.0990000000000000
0.00430000000000000	0.0990000000000000
0.00440000000000000	0.0990000000000000
0.00450000000000000	0.0990000000000000
0.00460000000000000	0.0990000000000000
0.00470000000000000	0.0980000000000000
0.00480000000000000	0.0980000000000000
0.00490000000000000	0.0980000000000000
0.00500000000000000	0.0980000000000000
0.00510000000000000	0.0980000000000000
0.00520000000000000	0.0980000000000000
0.00530000000000000	0.0980000000000000
0.00540000000000000	0.0980000000000000
0.00550000000000000	0.0970000000000000
0.00560000000000000	0.0960000000000000
0.00570000000000000	0.0960000000000000
0.00580000000000000	0.0960000000000000
0.00590000000000000	0.0960000000000000
0.00600000000000000	0.0960000000000000
0.00610000000000000	0.0960000000000000
0.00620000000000000	0.0960000000000000
0.00630000000000000	0.0960000000000000
0.00640000000000000	0.0960000000000000
0.00650000000000000	0.0960000000000000
0.00660000000000000	0.0950000000000000
0.00670000000000000	0.0950000000000000
0.00680000000000000	0.0950000000000000
0.00690000000000000	0.0950000000000000
0.00700000000000000	0.0950000000000000
0.00710000000000000	0.0950000000000000
0.00720000000000000	0.0950000000000000
0.00730000000000000	0.0950000000000000
0.00740000000000000	0.0950000000000000
0.00750000000000000	0.0950000000000000
0.00760000000000000	0.0950000000000000
0.00770000000000000	0.0950000000000000
0.00780000000000000	0.0950000000000000
0.00790000000000000	0.0950000000000000
0.00800000000000000	0.0950000000000000
0.00810000000000000	0.0940000000000000
0.00820000000000000	0.0940000000000000
0.00830000000000000	0.0940000000000000
0.00840000000000000	0.0940000000000000
0.00850000000000000	0.0940000000000000
0.00860000000000000	0.0940000000000000
0.00870000000000000	0.0940000000000000
0.00880000000000000	0.0940000000000000
0.00890000000000000	0.0940000000000000
0.00900000000000000	0.0940000000000000
0.00910000000000000	0.0940000000000000
0.00920000000000000	0.0940000000000000
0.00930000000000000	0.0940000000000000
0.00940000000000000	0.0940000000000000
0.00950000000000000	0.0940000000000000
0.00960000000000000	0.0940000000000000
0.00970000000000000	0.0940000000000000
0.00980000000000000	0.0940000000000000
0.00990000000000000	0.0940000000000000
0.0100000000000000	0.0940000000000000
};
\addlegendentry{Case 1, $f_R=1$ GHz}

\addplot [ultra thick, color3,dashdotted]
table {%
0.000100000000000000	0.393000000000000
0.000200000000000000	0.249000000000000
0.000300000000000000	0.200000000000000
0.000400000000000000	0.174000000000000
0.000500000000000000	0.159000000000000
0.000600000000000000	0.148000000000000
0.000700000000000000	0.140000000000000
0.000800000000000000	0.135000000000000
0.000900000000000000	0.130000000000000
0.00100000000000000	0.126000000000000
0.00110000000000000	0.123000000000000
0.00120000000000000	0.120000000000000
0.00130000000000000	0.118000000000000
0.00140000000000000	0.116000000000000
0.00150000000000000	0.115000000000000
0.00160000000000000	0.113000000000000
0.00170000000000000	0.111000000000000
0.00180000000000000	0.111000000000000
0.00190000000000000	0.110000000000000
0.00200000000000000	0.108000000000000
0.00210000000000000	0.107000000000000
0.00220000000000000	0.107000000000000
0.00230000000000000	0.106000000000000
0.00240000000000000	0.106000000000000
0.00250000000000000	0.105000000000000
0.00260000000000000	0.104000000000000
0.00270000000000000	0.103000000000000
0.00280000000000000	0.103000000000000
0.00290000000000000	0.103000000000000
0.00300000000000000	0.102000000000000
0.00310000000000000	0.102000000000000
0.00320000000000000	0.102000000000000
0.00330000000000000	0.101000000000000
0.00340000000000000	0.101000000000000
0.00350000000000000	0.101000000000000
0.00360000000000000	0.100000000000000
0.00370000000000000	0.0990000000000000
0.00380000000000000	0.0990000000000000
0.00390000000000000	0.0990000000000000
0.00400000000000000	0.0990000000000000
0.00410000000000000	0.0990000000000000
0.00420000000000000	0.0980000000000000
0.00430000000000000	0.0980000000000000
0.00440000000000000	0.0980000000000000
0.00450000000000000	0.0980000000000000
0.00460000000000000	0.0980000000000000
0.00470000000000000	0.0980000000000000
0.00480000000000000	0.0970000000000000
0.00490000000000000	0.0970000000000000
0.00500000000000000	0.0970000000000000
0.00510000000000000	0.0970000000000000
0.00520000000000000	0.0970000000000000
0.00530000000000000	0.0970000000000000
0.00540000000000000	0.0970000000000000
0.00550000000000000	0.0970000000000000
0.00560000000000000	0.0950000000000000
0.00570000000000000	0.0950000000000000
0.00580000000000000	0.0950000000000000
0.00590000000000000	0.0950000000000000
0.00600000000000000	0.0950000000000000
0.00610000000000000	0.0950000000000000
0.00620000000000000	0.0950000000000000
0.00630000000000000	0.0950000000000000
0.00640000000000000	0.0950000000000000
0.00650000000000000	0.0950000000000000
0.00660000000000000	0.0950000000000000
0.00670000000000000	0.0940000000000000
0.00680000000000000	0.0940000000000000
0.00690000000000000	0.0940000000000000
0.00700000000000000	0.0940000000000000
0.00710000000000000	0.0940000000000000
0.00720000000000000	0.0940000000000000
0.00730000000000000	0.0940000000000000
0.00740000000000000	0.0940000000000000
0.00750000000000000	0.0940000000000000
0.00760000000000000	0.0940000000000000
0.00770000000000000	0.0940000000000000
0.00780000000000000	0.0940000000000000
0.00790000000000000	0.0940000000000000
0.00800000000000000	0.0940000000000000
0.00810000000000000	0.0940000000000000
0.00820000000000000	0.0940000000000000
0.00830000000000000	0.0930000000000000
0.00840000000000000	0.0930000000000000
0.00850000000000000	0.0930000000000000
0.00860000000000000	0.0930000000000000
0.00870000000000000	0.0930000000000000
0.00880000000000000	0.0930000000000000
0.00890000000000000	0.0930000000000000
0.00900000000000000	0.0930000000000000
0.00910000000000000	0.0930000000000000
0.00920000000000000	0.0930000000000000
0.00930000000000000	0.0930000000000000
0.00940000000000000	0.0930000000000000
0.00950000000000000	0.0930000000000000
0.00960000000000000	0.0930000000000000
0.00970000000000000	0.0930000000000000
0.00980000000000000	0.0930000000000000
0.00990000000000000	0.0930000000000000
0.0100000000000000	0.0930000000000000
};
\addlegendentry{Case 1, $f_R=3$ GHz}

\addplot [ultra thick, color5,densely dotted]
table {%
0.000100000000000000	0.378000000000000
0.000200000000000000	0.241000000000000
0.000300000000000000	0.194000000000000
0.000400000000000000	0.170000000000000
0.000500000000000000	0.155000000000000
0.000600000000000000	0.145000000000000
0.000700000000000000	0.138000000000000
0.000800000000000000	0.133000000000000
0.000900000000000000	0.128000000000000
0.00100000000000000	0.125000000000000
0.00110000000000000	0.122000000000000
0.00120000000000000	0.119000000000000
0.00130000000000000	0.117000000000000
0.00140000000000000	0.115000000000000
0.00150000000000000	0.114000000000000
0.00160000000000000	0.113000000000000
0.00170000000000000	0.111000000000000
0.00180000000000000	0.110000000000000
0.00190000000000000	0.109000000000000
0.00200000000000000	0.107000000000000
0.00210000000000000	0.107000000000000
0.00220000000000000	0.106000000000000
0.00230000000000000	0.106000000000000
0.00240000000000000	0.105000000000000
0.00250000000000000	0.105000000000000
0.00260000000000000	0.103000000000000
0.00270000000000000	0.103000000000000
0.00280000000000000	0.102000000000000
0.00290000000000000	0.102000000000000
0.00300000000000000	0.102000000000000
0.00310000000000000	0.102000000000000
0.00320000000000000	0.101000000000000
0.00330000000000000	0.101000000000000
0.00340000000000000	0.101000000000000
0.00350000000000000	0.100000000000000
0.00360000000000000	0.0990000000000000
0.00370000000000000	0.0990000000000000
0.00380000000000000	0.0990000000000000
0.00390000000000000	0.0990000000000000
0.00400000000000000	0.0990000000000000
0.00410000000000000	0.0980000000000000
0.00420000000000000	0.0980000000000000
0.00430000000000000	0.0980000000000000
0.00440000000000000	0.0980000000000000
0.00450000000000000	0.0980000000000000
0.00460000000000000	0.0980000000000000
0.00470000000000000	0.0970000000000000
0.00480000000000000	0.0970000000000000
0.00490000000000000	0.0970000000000000
0.00500000000000000	0.0970000000000000
0.00510000000000000	0.0970000000000000
0.00520000000000000	0.0970000000000000
0.00530000000000000	0.0970000000000000
0.00540000000000000	0.0970000000000000
0.00550000000000000	0.0970000000000000
0.00560000000000000	0.0950000000000000
0.00570000000000000	0.0950000000000000
0.00580000000000000	0.0950000000000000
0.00590000000000000	0.0950000000000000
0.00600000000000000	0.0950000000000000
0.00610000000000000	0.0950000000000000
0.00620000000000000	0.0950000000000000
0.00630000000000000	0.0950000000000000
0.00640000000000000	0.0950000000000000
0.00650000000000000	0.0950000000000000
0.00660000000000000	0.0950000000000000
0.00670000000000000	0.0940000000000000
0.00680000000000000	0.0940000000000000
0.00690000000000000	0.0940000000000000
0.00700000000000000	0.0940000000000000
0.00710000000000000	0.0940000000000000
0.00720000000000000	0.0940000000000000
0.00730000000000000	0.0940000000000000
0.00740000000000000	0.0940000000000000
0.00750000000000000	0.0940000000000000
0.00760000000000000	0.0940000000000000
0.00770000000000000	0.0940000000000000
0.00780000000000000	0.0940000000000000
0.00790000000000000	0.0940000000000000
0.00800000000000000	0.0940000000000000
0.00810000000000000	0.0940000000000000
0.00820000000000000	0.0940000000000000
0.00830000000000000	0.0930000000000000
0.00840000000000000	0.0930000000000000
0.00850000000000000	0.0930000000000000
0.00860000000000000	0.0930000000000000
0.00870000000000000	0.0930000000000000
0.00880000000000000	0.0930000000000000
0.00890000000000000	0.0930000000000000
0.00900000000000000	0.0930000000000000
0.00910000000000000	0.0930000000000000
0.00920000000000000	0.0930000000000000
0.00930000000000000	0.0930000000000000
0.00940000000000000	0.0930000000000000
0.00950000000000000	0.0930000000000000
0.00960000000000000	0.0930000000000000
0.00970000000000000	0.0930000000000000
0.00980000000000000	0.0930000000000000
0.00990000000000000	0.0930000000000000
0.0100000000000000	0.0930000000000000
};
\addlegendentry{Case 1, $f_R=5$ GHz}




\addplot[thick, color6]
table {%
0.0001	0.451
0.0002	0.27
0.0003	0.21
0.0004	0.18
0.0005	0.162
0.0006	0.149
0.0007	0.141
0.0008	0.135
0.0009	0.13
0.001	0.126
0.0011	0.122
0.0012	0.119
0.0013	0.117
0.0014	0.115
0.0015	0.113
0.0016	0.112
0.0017	0.11
0.0018	0.109
0.0019	0.108
0.002	0.106
0.0021	0.106
0.0022	0.105
0.0023	0.104
0.0024	0.104
0.0025	0.103
0.0026	0.102
0.0027	0.102
0.0028	0.101
0.0029	0.101
0.003	0.1
0.0031	0.1
0.0032	0.1
0.0033	0.1
0.0034	0.099
0.0035	0.099
0.0036	0.098
0.0037	0.098
0.0038	0.097
0.0039	0.097
0.004	0.097
0.0041	0.097
0.0042	0.097
0.0043	0.096
0.0044	0.096
0.0045	0.096
0.0046	0.096
0.0047	0.096
0.0048	0.096
0.0049	0.095
0.005	0.095
0.0051	0.095
0.0052	0.095
0.0053	0.095
0.0054	0.095
0.0055	0.095
0.0056	0.094
0.0057	0.093
0.0058	0.093
0.0059	0.093
0.006	0.093
0.0061	0.093
0.0062	0.093
0.0063	0.093
0.0064	0.093
0.0065	0.093
0.0066	0.093
0.0067	0.093
0.0068	0.093
0.0069	0.092
0.007	0.092
0.0071	0.092
0.0072	0.092
0.0073	0.092
0.0074	0.092
0.0075	0.092
0.0076	0.092
0.0077	0.092
0.0078	0.092
0.0079	0.092
0.008	0.092
0.0081	0.092
0.0082	0.092
0.0083	0.092
0.0084	0.092
0.0085	0.091
0.0086	0.091
0.0087	0.091
0.0088	0.091
0.0089	0.091
0.009	0.091
0.0091	0.091
0.0092	0.091
0.0093	0.091
0.0094	0.091
0.0095	0.091
0.0096	0.091
0.0097	0.091
0.0098	0.091
0.0099	0.091
0.01	0.091
};
\addlegendentry{Case 2}

\end{axis}

\end{tikzpicture}

\vspace{-0.3cm}

==> tikz_figs/topt_q.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
xmode=log,
legend cell align={left},
legend style={at={(0.995,0.99)}, anchor=north east, fill opacity=0.8, legend columns=1, draw opacity=1, text opacity=1, font=\tiny, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
ylabel={ Optimal compression ratio  },
ymin=1, ymax=1.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xlabel={$\epsilon$},
xmin=1e-4, xmax=1e-2,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

\addplot [ultra thick, color2, dashed]
table {%
0.000100000000000000	1.19500000000000
0.000200000000000000	1.11500000000000
0.000300000000000000	1.09000000000000
0.000400000000000000	1.05500000000000
0.000500000000000000	1.02000000000000
0.000600000000000000	1.02000000000000
0.000700000000000000	1
0.000800000000000000	1
0.000900000000000000	1
0.00100000000000000	1
0.00110000000000000	1
0.00120000000000000	1
0.00130000000000000	1
0.00140000000000000	1
0.00150000000000000	1
0.00160000000000000	1
0.00170000000000000	1
0.00180000000000000	1
0.00190000000000000	1
0.00200000000000000	1
0.00210000000000000	1
0.00220000000000000	1
0.00230000000000000	1
0.00240000000000000	1
0.00250000000000000	1
0.00260000000000000	1
0.00270000000000000	1
0.00280000000000000	1
0.00290000000000000	1
0.00300000000000000	1
0.00310000000000000	1
0.00320000000000000	1
0.00330000000000000	1
0.00340000000000000	1
0.00350000000000000	1
0.00360000000000000	1
0.00370000000000000	1
0.00380000000000000	1
0.00390000000000000	1
0.00400000000000000	1
0.00410000000000000	1
0.00420000000000000	1
0.00430000000000000	1
0.00440000000000000	1
0.00450000000000000	1
0.00460000000000000	1
0.00470000000000000	1
0.00480000000000000	1
0.00490000000000000	1
0.00500000000000000	1
0.00510000000000000	1
0.00520000000000000	1
0.00530000000000000	1
0.00540000000000000	1
0.00550000000000000	1
0.00560000000000000	1
0.00570000000000000	1
0.00580000000000000	1
0.00590000000000000	1
0.00600000000000000	1
0.00610000000000000	1
0.00620000000000000	1
0.00630000000000000	1
0.00640000000000000	1
0.00650000000000000	1
0.00660000000000000	1
0.00670000000000000	1
0.00680000000000000	1
0.00690000000000000	1
0.00700000000000000	1
0.00710000000000000	1
0.00720000000000000	1
0.00730000000000000	1
0.00740000000000000	1
0.00750000000000000	1
0.00760000000000000	1
0.00770000000000000	1
0.00780000000000000	1
0.00790000000000000	1
0.00800000000000000	1
0.00810000000000000	1
0.00820000000000000	1
0.00830000000000000	1
0.00840000000000000	1
0.00850000000000000	1
0.00860000000000000	1
0.00870000000000000	1
0.00880000000000000	1
0.00890000000000000	1
0.00900000000000000	1
0.00910000000000000	1
0.00920000000000000	1
0.00930000000000000	1
0.00940000000000000	1
0.00950000000000000	1
0.00960000000000000	1
0.00970000000000000	1
0.00980000000000000	1
0.00990000000000000	1
0.0100000000000000	1
};
\addlegendentry{Case 1, $f_R=1$ GHz}

\addplot [ ultra thick, color3,dashdotted]
table {%
0.000100000000000000	1.39500000000000
0.000200000000000000	1.33000000000000
0.000300000000000000	1.25000000000000
0.000400000000000000	1.22000000000000
0.000500000000000000	1.18000000000000
0.000600000000000000	1.18000000000000
0.000700000000000000	1.14500000000000
0.000800000000000000	1.12000000000000
0.000900000000000000	1.10500000000000
0.00100000000000000	1.10500000000000
0.00110000000000000	1.10000000000000
0.00120000000000000	1.09500000000000
0.00130000000000000	1.08500000000000
0.00140000000000000	1.07500000000000
0.00150000000000000	1
0.00160000000000000	1
0.00170000000000000	1
0.00180000000000000	1
0.00190000000000000	1
0.00200000000000000	1
0.00210000000000000	1
0.00220000000000000	1
0.00230000000000000	1
0.00240000000000000	1
0.00250000000000000	1
0.00260000000000000	1
0.00270000000000000	1
0.00280000000000000	1
0.00290000000000000	1
0.00300000000000000	1
0.00310000000000000	1
0.00320000000000000	1
0.00330000000000000	1
0.00340000000000000	1
0.00350000000000000	1
0.00360000000000000	1
0.00370000000000000	1
0.00380000000000000	1
0.00390000000000000	1
0.00400000000000000	1
0.00410000000000000	1
0.00420000000000000	1
0.00430000000000000	1
0.00440000000000000	1
0.00450000000000000	1
0.00460000000000000	1
0.00470000000000000	1
0.00480000000000000	1
0.00490000000000000	1
0.00500000000000000	1
0.00510000000000000	1
0.00520000000000000	1
0.00530000000000000	1
0.00540000000000000	1
0.00550000000000000	1
0.00560000000000000	1
0.00570000000000000	1
0.00580000000000000	1
0.00590000000000000	1
0.00600000000000000	1
0.00610000000000000	1
0.00620000000000000	1
0.00630000000000000	1
0.00640000000000000	1
0.00650000000000000	1
0.00660000000000000	1
0.00670000000000000	1
0.00680000000000000	1
0.00690000000000000	1
0.00700000000000000	1
0.00710000000000000	1
0.00720000000000000	1
0.00730000000000000	1
0.00740000000000000	1
0.00750000000000000	1
0.00760000000000000	1
0.00770000000000000	1
0.00780000000000000	1
0.00790000000000000	1
0.00800000000000000	1
0.00810000000000000	1
0.00820000000000000	1
0.00830000000000000	1
0.00840000000000000	1
0.00850000000000000	1
0.00860000000000000	1
0.00870000000000000	1
0.00880000000000000	1
0.00890000000000000	1
0.00900000000000000	1
0.00910000000000000	1
0.00920000000000000	1
0.00930000000000000	1
0.00940000000000000	1
0.00950000000000000	1
0.00960000000000000	1
0.00970000000000000	1
0.00980000000000000	1
0.00990000000000000	1
0.0100000000000000	1
};
\addlegendentry{Case 1, $f_R=3$ GHz}

\addplot [ultra thick, color5,densely dotted]
table {%
0.000100000000000000	1.51000000000000
0.000200000000000000	1.41000000000000
0.000300000000000000	1.35500000000000
0.000400000000000000	1.32500000000000
0.000500000000000000	1.29500000000000
0.000600000000000000	1.26000000000000
0.000700000000000000	1.23500000000000
0.000800000000000000	1.23500000000000
0.000900000000000000	1.22000000000000
0.00100000000000000	1.19000000000000
0.00110000000000000	1.18000000000000
0.00120000000000000	1.18000000000000
0.00130000000000000	1.16500000000000
0.00140000000000000	1.16500000000000
0.00150000000000000	1.16000000000000
0.00160000000000000	1.15500000000000
0.00170000000000000	1.15500000000000
0.00180000000000000	1.14000000000000
0.00190000000000000	1.14000000000000
0.00200000000000000	1.13000000000000
0.00210000000000000	1.13500000000000
0.00220000000000000	1.12500000000000
0.00230000000000000	1.12500000000000
0.00240000000000000	1.12500000000000
0.00250000000000000	1.10500000000000
0.00260000000000000	1.10000000000000
0.00270000000000000	1.08500000000000
0.00280000000000000	1.08500000000000
0.00290000000000000	1.08500000000000
0.00300000000000000	1.08500000000000
0.00310000000000000	1.08500000000000
0.00320000000000000	1
0.00330000000000000	1
0.00340000000000000	1
0.00350000000000000	1
0.00360000000000000	1
0.00370000000000000	1
0.00380000000000000	1
0.00390000000000000	1
0.00400000000000000	1
0.00410000000000000	1
0.00420000000000000	1
0.00430000000000000	1
0.00440000000000000	1
0.00450000000000000	1
0.00460000000000000	1
0.00470000000000000	1
0.00480000000000000	1
0.00490000000000000	1
0.00500000000000000	1
0.00510000000000000	1
0.00520000000000000	1
0.00530000000000000	1
0.00540000000000000	1
0.00550000000000000	1
0.00560000000000000	1
0.00570000000000000	1
0.00580000000000000	1
0.00590000000000000	1
0.00600000000000000	1
0.00610000000000000	1
0.00620000000000000	1
0.00630000000000000	1
0.00640000000000000	1
0.00650000000000000	1
0.00660000000000000	1
0.00670000000000000	1
0.00680000000000000	1
0.00690000000000000	1
0.00700000000000000	1
0.00710000000000000	1
0.00720000000000000	1
0.00730000000000000	1
0.00740000000000000	1
0.00750000000000000	1
0.00760000000000000	1
0.00770000000000000	1
0.00780000000000000	1
0.00790000000000000	1
0.00800000000000000	1
0.00810000000000000	1
0.00820000000000000	1
0.00830000000000000	1
0.00840000000000000	1
0.00850000000000000	1
0.00860000000000000	1
0.00870000000000000	1
0.00880000000000000	1
0.00890000000000000	1
0.00900000000000000	1
0.00910000000000000	1
0.00920000000000000	1
0.00930000000000000	1
0.00940000000000000	1
0.00950000000000000	1
0.00960000000000000	1
0.00970000000000000	1
0.00980000000000000	1
0.00990000000000000	1
0.0100000000000000	1
};
\addlegendentry{Case 1, $f_R=5$ GHz}

\addplot[ultra thick, color6]
table {%
0.0001	1
0.0002	1
0.0003	1
0.0004	1
0.0005	1
0.0006	1
0.0007	1
0.0008	1
0.0009	1
0.001	1
0.0011	1
0.0012	1
0.0013	1
0.0014	1
0.0015	1
0.0016	1
0.0017	1
0.0018	1
0.0019	1
0.002	1
0.0021	1
0.0022	1
0.0023	1
0.0024	1
0.0025	1
0.0026	1
0.0027	1
0.0028	1
0.0029	1
0.003	1
0.0031	1
0.0032	1
0.0033	1
0.0034	1
0.0035	1
0.0036	1
0.0037	1
0.0038	1
0.0039	1
0.004	1
0.0041	1
0.0042	1
0.0043	1
0.0044	1
0.0045	1
0.0046	1
0.0047	1
0.0048	1
0.0049	1
0.005	1
0.0051	1
0.0052	1
0.0053	1
0.0054	1
0.0055	1
0.0056	1
0.0057	1
0.0058	1
0.0059	1
0.006	1
0.0061	1
0.0062	1
0.0063	1
0.0064	1
0.0065	1
0.0066	1
0.0067	1
0.0068	1
0.0069	1
0.007	1
0.0071	1
0.0072	1
0.0073	1
0.0074	1
0.0075	1
0.0076	1
0.0077	1
0.0078	1
0.0079	1
0.008	1
0.0081	1
0.0082	1
0.0083	1
0.0084	1
0.0085	1
0.0086	1
0.0087	1
0.0088	1
0.0089	1
0.009	1
0.0091	1
0.0092	1
0.0093	1
0.0094	1
0.0095	1
0.0096	1
0.0097	1
0.0098	1
0.0099	1
0.01	1
};
\addlegendentry{Case 2}

\end{axis}

\end{tikzpicture}
\vspace{-1.05cm}

